Bicentennial of the Great Poncelet Theorem (1813-2013): Current Advances

The paper gives a review of very recent results related to the Poncelet Theorem, on the occasion of its bicentennial. We are telling the story of one of the most beautiful theorems of Geometry, recalling for the general mathematical audience the dramatic historic circumstances which led to its discovery, a glimpse of its intrinsic appeal, and importance of its relationship to the dynamics of billiards within confocal conics. We focus on the three main issues: A) The case of Pseudo-Euclidean spaces, presenting a recent notion of relativistic quadrics, and applying it to the description of periodic trajectories of billiards within quadrics. B) The relationship between so-called billiard algebra and foundations of modern discrete differential geometry which leads to the Double-reflection nets. C) We introduce a new class of dynamical systems -- pseudo-integrable billiards generated by the boundary composed of several arcs of confocal conics having nonconvex angles. The dynamics of such billiards has several extraordinary properties. They are related to the interval exchange transformations and generate families of flows which are minimal but not uniquely ergodic. This type of dynamics provides a novel type of the Poncelet porisms -- the local ones.

==> 0-figures/billiard1.tex <==
\begin{pspicture}(-3.5,-2.5)(3.5,2.5)
  \SpecialCoor

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!5 sqrt 2 sqrt){90}{270}

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)
\psline[linewidth=1pt](!0 2 sqrt neg)(!0 5 sqrt neg)

 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt 0){0.1}
 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt neg 0){0.1}

\rput(2.7,1.5){$\Gamma_1$}
\rput(-2.3,0.8){$\Gamma_2$}
\rput(-0.3,1.8){$\Gamma_3$}
\rput(-0.3,-1.8){$\Gamma_4$}

\end{pspicture}


==> 0-figures/billiard2.tex <==
\begin{pspicture}(-3.5,-2.5)(3.5,2.5)
  \SpecialCoor

\psellipse[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt)


\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)

 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt 0){0.1}
 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt neg 0){0.1}

\rput(2.7,1.5){$\mathcal{C}_{\beta_1}$}
\rput(-0.3,1.8){$\Gamma$}

\end{pspicture}


==> 0-figures/caustic1.tex <==
\begin{pspicture}(-3,-2.5)(3,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)





\psline[linewidth=1.5pt, linecolor=gray]
      (!8 sqrt 19 neg cos mul 5 sqrt 19 neg sin mul)
      (!8 sqrt 79 cos mul 5 sqrt 79 sin mul)
      (0,1.8)
      (!8 sqrt 6.5 neg cos mul 5 sqrt 6.5 neg sin mul)
      (!5 sqrt 260 cos mul 2 sqrt 260 sin mul)
      (!5 sqrt 189 cos mul 2 sqrt 189 sin mul)



\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(!5 sqrt 2 sqrt){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(!4 sqrt 1)

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)
\psline[linewidth=1pt](!0 2 sqrt neg)(!0 5 sqrt neg)





 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt 0){0.1}
 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt neg 0){0.1}
\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


==> 0-figures/caustic2.tex <==
\begin{pspicture}(-3,-2.5)(3,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)





\psline[linewidth=1.5pt, linecolor=gray]
      (!8 sqrt 19 neg cos mul 5 sqrt 19 neg sin mul)
      (!8 sqrt 79 cos mul 5 sqrt 79 sin mul)
      (0,1.8)
      (!8 sqrt 6.5 neg cos mul 5 sqrt 6.5 neg sin mul)
      (!8 sqrt 235 cos mul 5 sqrt 235 sin mul)
      (!8 sqrt 145 cos mul 5 sqrt 145 sin mul)
      (!8 sqrt 20 cos mul 5 sqrt 20 sin mul)



\psellipse[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt)

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(!4 sqrt 1)

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)



 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt 0){0.1}
 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt neg 0){0.1}
\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


==> 0-figures/caustic3.tex <==
\begin{pspicture}(-3,-2.5)(3,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)





\psline[linewidth=1pt, linecolor=black, ArrowInside=->, ArrowInsidePos=0.9, arrowscale=2]
%      (!8 sqrt 19 neg cos mul 5 sqrt 19 neg sin mul)
%      (!8 sqrt 79 cos mul 5 sqrt 79 sin mul)
%      (0,1.8)
      (!8 sqrt 6.5 neg cos mul 5 sqrt 6.5 neg sin mul)
      (!8 sqrt 235 cos mul 5 sqrt 235 sin mul)
      (!8 sqrt 145 cos mul 5 sqrt 145 sin mul)
      (!8 sqrt 20 cos mul 5 sqrt 20 sin mul)



\psellipse[linecolor=black, linewidth=1pt]
    (0,0)(!8 sqrt 5 sqrt)

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(!4 sqrt 1)



 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt 0){0.09}
 \pscircle[fillstyle=solid, fillcolor=gray]
    (!3 sqrt neg 0){0.09}
\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


==> 0-figures/circle5-parts.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor

\psset{linewidth=2pt}

\psellipticarc[linecolor=gray]
    (0,0)(2,2){-90}{-80.4984}
\psellipticarc[linecolor=black]
    (0,0)(2,2){-80.4984}{-19.0031}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){-19.0031}{19.0031}
\psellipticarc[linecolor=black]
    (0,0)(2,2){19.0031}{80.4984}
\psellipticarc[linecolor=gray]
    (0,0)(2,2){80.4984}{90}

\psellipticarc[linecolor=gray]
    (0,0)(1.69308,1.69308){90}{109.003}
\psellipticarc[linecolor=black]
    (0,0)(1.69308,1.69308){109.003}{170.498}
\psellipticarc[linecolor=gray]
    (0,0)(1.69308,1.69308){170.498}{189.502}
\psellipticarc[linecolor=black]
    (0,0)(1.69308,1.69308){189.502}{250.997}
\psellipticarc[linecolor=gray]
    (0,0)(1.69308,1.69308){250.997}{270}

\psline[linecolor=gray](0, 1.69308)(0,2)
\psline[linecolor=gray](0, -1.69308)(0,-2)

\pscircle*(0, 1.69308){0.06}
\pscircle*(0, -1.69308){0.06}

\pscircle*(2,0){0.06}

\pscircle*(-1.66985, 0.279484){0.06}
\pscircle*(-0.551299, -1.60081){0.06}
\pscircle*(1.891, -0.651239){0.06}
\pscircle*(0.330149, 1.97256){0.06}

\pscircle*(-1.66985, -0.279484){0.06}
\pscircle*(-0.551299, 1.60081){0.06}
\pscircle*(1.891, 0.651239){0.06}
\pscircle*(0.33015, -1.97256){0.06}

\end{pspicture}




==> 0-figures/circle5-periodic.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=black]
     (1, 1.73205)(-1.46625, 0.846539)(-1.07697, -1.30639)
(1.54321,-1.2722)(1, 1.73205)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1.29223,1.29223)

\psline[linewidth=1pt](0, 1.69308)(0,2)
\psline[linewidth=1pt](0, -1.69308)(0,-2)

\pscircle*(0, 1.69308){0.06}
\pscircle*(0, -1.69308){0.06}

\pscircle*(2,0){0.06}

\pscircle*(-1.66985, 0.279484){0.06}
\pscircle*(-0.551299, -1.60081){0.06}
\pscircle*(1.891, -0.651239){0.06}
\pscircle*(0.330149, 1.97256){0.06}

\pscircle*(-1.66985, -0.279484){0.06}
\pscircle*(-0.551299, 1.60081){0.06}
\pscircle*(1.891, 0.651239){0.06}
\pscircle*(0.33015, -1.97256){0.06}


%druga trajektorija


\psline[linewidth=1pt, linecolor=gray]
(-5.68462, -0.169026)(-4.111381, -1.68941)(-2.00433, -0.131572)(-4, 1.79705)
(-3.80033, 1.99001)(-2.07025, -0.525427)(-4.444795,-1.63361)(-5.68462, 0.169026)(-4.111381, 1.68941)(-2.00433, 0.131572)(-4, -1.79705)(-3.80033, -1.99001)
(-2.07025, 0.525427)(-4.444795, 1.63361)(-5.68462, -0.169026)

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(1.29223,1.29223)

\psline[linewidth=1pt](-4, 1.69308)(-4,2)
\psline[linewidth=1pt](-4, -1.69308)(-4,-2)

\pscircle*(-4, 1.69308){0.06}
\pscircle*(-4, -1.69308){0.06}

\pscircle*(-5.66985, 0.279484){0.06}
\pscircle*(-4.551299, -1.60081){0.06}
\pscircle*(-2.109, -0.651239){0.06}
\pscircle*(-3.66985, 1.97256){0.06}

\pscircle*(-2,0){0.06}

\pscircle*(-5.66985, -0.279484){0.06}
\pscircle*(-4.551299, 1.60081){0.06}
\pscircle*(-2.109, 0.651239){0.06}
\pscircle*(-3.66985, -1.97256){0.06}

% treca trajektorija

\psline[linewidth=1pt, linecolor=gray]
(4, 2)(5.97256, -0.330149)(3.72052, -1.66985)(2.30692,0)(3.72052, 1.66985)
(5.97256, 0.330149)(4, -2)

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1.29223,1.29223)

\psline[linewidth=1pt](4, 1.69308)(4,2)
\psline[linewidth=1pt](4, -1.69308)(4,-2)

\pscircle*(4, 1.69308){0.06}
\pscircle*(4, -1.69308){0.06}

\pscircle*(2.33015, -0.279484){0.06}
\pscircle*(3.4487, 1.60081){0.06}
\pscircle*(5.891, 0.651239){0.06}
\pscircle*(4.33015, -1.97256){0.06}

\pscircle*(6,0){0.06}

\pscircle*(2.33015, 0.279484){0.06}
\pscircle*(3.4487, -1.60081){0.06}
\pscircle*(5.891, -0.651239){0.06}
\pscircle*(4.330149, 1.97256){0.06}


\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/circle5-saddle-all.tex <==
\begin{pspicture}(-5.5,-2.1)(5.5,2.1)

  \SpecialCoor


% prva trajektorija


\psline[linewidth=1pt, linecolor=gray]
      (0, 1.69308)(2,0) (0, -1.69308)


\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (0,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (0,0)(1.29223,1.29223)

\psline[linewidth=1pt](0, 1.69308)(0,2)
\psline[linewidth=1pt](0, -1.69308)(0,-2)

\pscircle*(0, 1.69308){0.06}
\pscircle*(0, -1.69308){0.06}

\pscircle*(2,0){0.06}


% druga trajektorija


\psline[linewidth=1pt, linecolor=gray]
      (-4, 1.69308)(-5.66985, 0.279484)(-4.551299, -1.60081)(-2.109, -0.651239)
(-3.66985, 1.97256)(-4, 1.69308)


\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (-4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (-4,0)(1.29223,1.29223)

\psline[linewidth=1pt](-4, 1.69308)(-4,2)
\psline[linewidth=1pt](-4, -1.69308)(-4,-2)

\pscircle*(-4, 1.69308){0.06}
\pscircle*(-4, -1.69308){0.06}

\pscircle*(-5.66985, 0.279484){0.06}
\pscircle*(-4.551299, -1.60081){0.06}
\pscircle*(-2.109, -0.651239){0.06}
\pscircle*(-3.66985, 1.97256){0.06}

% treca trajektorija

\psline[linewidth=1pt, linecolor=gray]
      (4, -1.69308)(2.33015, -0.279484)(3.4487, 1.60081)(5.891, 0.651239)
(4.33015, -1.97256)(4, -1.69308)


\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(2,2){-90}{90}

\psellipticarc[linecolor=black, linewidth=1pt]
    (4,0)(1.69308,1.69308){90}{270}

\psellipse[linecolor=black, linewidth=0.8pt, linestyle=dashed]%
    (4,0)(1.29223,1.29223)

\psline[linewidth=1pt](4, 1.69308)(4,2)
\psline[linewidth=1pt](4, -1.69308)(4,-2)

\pscircle*(4, 1.69308){0.06}
\pscircle*(4, -1.69308){0.06}

\pscircle*(2.33015, -0.279484){0.06}
\pscircle*(3.4487, 1.60081){0.06}
\pscircle*(5.891, 0.651239){0.06}
\pscircle*(4.33015, -1.97256){0.06}




\rput(-5.5,-1.8){a)}
\rput(-1.5,-1.8){b)}
\rput(2.5,-1.8){c)}

\end{pspicture}




==> 0-figures/confocal_conics.tex <==
% crtanje nekoliko konika iz familije $x^2/(1-\lambda)+y^2/(1+\lambda)=1$

\begin{pspicture}(-4,-4)(4,4)
  \SpecialCoor


  \psellipse(! 1 2 div sqrt 3 2 div sqrt) % elipsa lambda=1
  \psellipse(1, 1) % elipsa lambda=0
  \psellipse(! 7 4 div sqrt 1 4 div sqrt) % elipsa lambda=-3/4

  \psline[linewidth=0.35pt](! 3.5 2 sqrt 3.5 sub)(! 2 sqrt 3.5 sub 3.5)
  \psline[linewidth=0.35pt](! -3.5 3.5 2 sqrt sub)(! 3.5 2 sqrt sub -3.5)
  \psline[linewidth=0.35pt](! 3.5 3.5 2 sqrt sub)(! -3.5 2 sqrt add -3.5)
  \psline[linewidth=0.35pt](! 3.5 2 sqrt sub 3.5)(! -3.5 2 sqrt -3.5 add)

  \psplot{-2}{2}{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}
  \psplot{-2}{2}{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}

  \psplot{-1.5}{1.5}{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}
  \psplot{-1.5}{1.5}{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}

  \parametricplot{-2}{2}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }

   \parametricplot{-2}{2}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }

   \parametricplot{-1.5}{1.5}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }

   \parametricplot{-1.5}{1.5}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }


\end{pspicture}


==> 0-figures/confocal_conics_e.tex <==
% crtanje nekoliko konika iz familije $x^2/(1-\lambda)+y^2/(1+\lambda)=1$

\begin{pspicture}(-4,-3)(4,3)
  \SpecialCoor

  
\psellipse[linecolor=black, linewidth=1pt](0,0)(!8 sqrt 5 sqrt)
\psellipse[linecolor=black, linewidth=1pt](0,0)(!4 sqrt 1)
\psellipse[linecolor=black, linewidth=1pt](0,0)(!6 sqrt 3 sqrt)


 \pscircle[linestyle=solid, fillstyle=solid, fillcolor=gray]
    (!3 sqrt 0){0.1}
 \pscircle[linestyle=solid, fillstyle=solid, fillcolor=gray]
    (!3 sqrt neg 0){0.1}
    

\parametricplot{-2}{2}
   {
    1 t t mul 6 5 sub div add 8 6 sub mul sqrt
    t
   }
\parametricplot{-2}{2}
   {
     1 t t mul 6 5 sub div add 8 6 sub mul sqrt neg
    t
   }

\parametricplot{-2.5}{2.5}
   {
    1 t t mul 7 5 sub div add 8 7 sub mul sqrt
    t
   }
\parametricplot{-2.5}{2.5}
   {
    1 t t mul 7 5 sub div add 8 7 sub mul sqrt neg
    t
   }
   
\parametricplot{-2.8}{2.8}
   {
    1 t t mul 7.7 5 sub div add 8 7.7 sub mul sqrt
    t
   }
\parametricplot{-2.8}{2.8}
   {
    1 t t mul 7.7 5 sub div add 8 7.7 sub mul sqrt neg
    t
   }
\end{pspicture}


==> 0-figures/cube.tex <==
\begin{pspicture}(-1.25,-0.5)(2.5,2.75)
\psset{
    fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.5pt
    }

\pscircle*(0,0){0.1}
\pscircle*(0,2){0.1}
\pscircle*(2,2){0.1}
\pscircle*(2,0){0.1}

\pscircle*(-0.75,0.25){0.1}
\pscircle*(-0.75,2.25){0.1}
\pscircle*(1.25,2.25){0.1}
\pscircle*(1.25,0.25){0.1}


\psline(0,0)(0,2)(2,2)(2,0)(0,0)
\psline(0,0)(-0.75,0.25)(-0.75,2.25)(1.25,2.25)(2,2)
\psline(0,2)(-0.75,2.25)

\psset{linestyle=dashed}

\psline(1.25,0.25)(1.25,2.25)
\psline(1.25,0.25)(-0.75,0.25)
\psline(1.25,0.25)(2,0)


\rput(0.2,-0.3){$x$}
\rput(2.2,-0.3){$x_1$}
\rput(0.3,1.7){$x_3$}
\rput(2.4,1.7){$x_{13}$}

\rput(-1.1,0.5){$x_2$}
\rput(0.9,0.5){$x_{12}$}
\rput(0.9,2.5){$x_{123}$}
\rput(-1.1,2.5){$x_{23}$}

%\rput(1.5,1){$Q$}
\end{pspicture}


==> 0-figures/darboux.tex <==
\psset{unit=1.5}
\begin{pspicture}(-4,-3)(4,3)
  \SpecialCoor



\psellipse[linecolor=black, linewidth=0.8pt]
    (0,0)(!7 sqrt 1)

\psellipse[linecolor=black, linewidth=0.8pt]%
    (0,0)(!11 sqrt 5 sqrt)

\psellipse[linecolor=black, linewidth=0.8pt]
    (0,0)(!7 6.37124 add sqrt 1 6.37124 add sqrt)
    


    
%\psellipse[linecolor=gray, linewidth=1pt]
%    (0,0)(!7 0.408346 add sqrt 1 0.408346 add sqrt)  


\psline[linewidth=1pt, linecolor=black]
(1.57003, -2.45201)(3.06948, 0.846996)(-2.83527, 1.16018)(-2.40541, -1.53948)(3.22278, -0.528158)
(0.973143, 2.13765)(-3.31662, 0.00283684)(1.57003, -2.45201)

\psline[linewidth=1pt, linecolor=black,linestyle=dashed]
(-0.270567, -2.70756)(3.27988, 0.33194)(-1.98897, 1.78936)(-3.02428, -0.917938)
(2.90076, -1.0841)(2.28923, 1.618)(-3.24364, 0.46652)(-0.270567, -2.70756)

\psellipse[linecolor=gray, linewidth=2pt]
    (0,0)(!7 0.719956 add sqrt 1 0.719956 add sqrt)
    
\pscircle*(2.37523, -0.680453){0.06}
\pscircle*(2.01511, 0.902919){0.06} 
\pscircle*(-2.69986, 0.309769){0.06} 
\pscircle*(-0.81525, -1.25375){0.06}

\pscircle*(2.53357, 0.538378){0.06}
\pscircle*(-2.4301, 0.635832){0.06}
\pscircle*(-1.91779, -0.948968){0.06}
\pscircle*(1.66624, -1.04948){0.06}
    
\end{pspicture}



==> 0-figures/double-reflection-theorem.tex <==
%\psset{unit=1.2}
\begin{pspicture*}(-6,-3)(5,5)


\psset{viewpoint=30 15 30,Decran=80,lightsrc=20 20 20}
%\psset{viewpoint=0 0 40,Decran=40,lightsrc=20 20 20}


\defFunction[algebraic]{ellipsoid-veliki}(u,v)
{sqrt(5)*cos(u)*cos(v)}
{2*sin(u)*cos(v)}
{sqrt(3)*sin(v)}

\psSolid[object=surfaceparametree,
linecolor=black,
base=pi 4 div neg pi 2 div pi 2 div 3 pi mul 2 div,
fillcolor=gray,incolor=gray!90, %opacity=0.8,
function=ellipsoid-veliki,linewidth=0.01,
ngrid=20]


\defFunction[algebraic]{ellipsoid-mali}(u,v)
{sqrt(3)*cos(u)*cos(v)}
{sqrt(2)*sin(u)*cos(v)}
{sin(v)}

% deo malog elipsoida iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base=pi 4 div neg pi 2 div pi 2 div 3 pi mul 2 div,
fillcolor=black!70,incolor=black!80, opacity=0.8,
function=ellipsoid-mali,linewidth=0.01,
ngrid=20]





%ravan yz
\psSolid[object=plan,
definition=equation, opacity=0.5,
args={[1 0 0 0]},
fillcolor=white,linecolor=gray!50,
base=-2 2 -2.5 0]



%druga ravan koja sece elipsoide 
\psSolid[object=plan,
definition=equation, opacity=0.5,
args={[1 1 0 0]},
fillcolor=white,linecolor=gray!50,
base=-2.5 0 -2 2]



%tacka x1
\psSolid[object=point,
args=
0 
110 cos 2 mul 
110 sin 3 sqrt mul]

%tacka y1
\psSolid[object=point,
args=
0 
150 cos 2 sqrt mul 
150 sin]

%prava x1y1
\psSolid[object=line,
args= 
0 
110 cos 2 mul 
110 sin 3 sqrt mul  
0 
150 cos 2 sqrt mul 
150 sin]

%tacka x2
\psSolid[object=point,
args= 
5 sqrt 45 neg cos mul 170 cos mul
2 45 neg sin mul 170 cos mul
170 sin]

%tacka y2
\psSolid[object=point,
args= 
3 sqrt 45 neg cos mul 180 cos mul
2 sqrt 45 neg sin mul 180 cos mul
180 sin]

%prava x2y2
\psSolid[object=line,
args= 
5 sqrt 45 neg cos mul 170 cos mul
2 45 neg sin mul 170 cos mul
170 sin
3 sqrt 45 neg cos mul 180 cos mul
2 sqrt 45 neg sin mul 180 cos mul
180 sin]

%prava x1y2 - prvi segment
\psSolid[object=line,%linestyle=dotted,
args= 
0
110 cos 2 mul 
110 sin 3 sqrt mul
-0.587878
0.124299
0.84635]

%prava x1y2 - drugi segment
\psSolid[object=line,%linestyle=dotted,
args=
-0.69198
0.267442
0.708004
3 sqrt 45 neg cos mul 180 cos mul
2 sqrt 45 neg sin mul 180 cos mul
180 sin]

%prava x1y2 - treci segment
\psSolid[object=line,linecolor=black!60,%linestyle=dotted,
args=
-0.69198
0.267442
0.708004
-0.587878
0.124299
0.84635]


%prava x2y1
\psSolid[object=line,%linestyle=dotted,
args=
5 sqrt 45 neg cos mul 170 cos mul
2 45 neg sin mul 170 cos mul
170 sin
0 
150 cos 2 sqrt mul 
150 sin]

%duz w1x1
\psSolid[object=line,linestyle=dotted,%linecolor=black!70,
args=
0.467135 
-1.30707
2.06378
0 
110 cos 2 mul 
110 sin 3 sqrt mul]


%duz x1x2 
\psSolid[object=line,linestyle=dotted,linecolor=black!70,
args=
0 
110 cos 2 mul 
110 sin 3 sqrt mul
5 sqrt 45 neg cos mul 170 cos mul
2 45 neg sin mul 170 cos mul
170 sin]

%tacka w1
\psSolid[object=point,
args= 
0.467135 
-1.30707
2.06378]


%prava y1y2
\psSolid[object=line,linestyle=dotted,linecolor=black!70,
args=
0 
150 cos 2 sqrt mul 
150 sin
3 sqrt 45 neg cos mul 180 cos mul
2 sqrt 45 neg sin mul 180 cos mul
180 sin]

%tacka z1
\psSolid[object=point,
args= 
-0.367423
-0.557321
0.35]


%presek manjeg elipsoida sa ravni yz
\defFunction[algebraic]{elipsa-mala}(t)
{0}{sqrt(2)*cos(t)}{sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=pi 2 div 3 pi mul 2 div,
resolution=360, function=elipsa-mala]

%presek veceg elipsoida sa ravni yz
\defFunction[algebraic]{elipsa-velika}(t)
{0}{2*cos(t)}{sqrt(3)*sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=pi 2 div 3 pi mul 2 div,
resolution=360, function=elipsa-velika]


%presek manjeg elipsoida sa drugom ravni
\defFunction[algebraic]{elipsa-mala2}(t)
{sqrt(3)*cos(-pi/4)*cos(t)}{sqrt(2)*sin(-pi/4)*cos(t)}{sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=pi 2 div 3 pi mul 2 div,
resolution=360, function=elipsa-mala2]

%presek veceg elipsoida sa drugom ravni
\defFunction[algebraic]{elipsa-velika2}(t)
{sqrt(5)*cos(-pi/4)*cos(t)}{2*sin(-pi/4)*cos(t)}{sqrt(3)*sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=pi 2 div 3 pi mul 2 div,
resolution=360, function=elipsa-velika2]

\psset{opacity=0.7,fillcolor=white,fillstyle=solid,linecolor=white,linewidth=1.5pt}
\psframe(0.4,-0.8)(0.8,-0.4)
\rput(0.6,-0.6){$\mathcal{Q}_2$}

\psframe(0.3,-1.9)(0.7,-1.5)
\rput(0.5,-1.7){$\mathcal{Q}_1$}

\psframe(-2,0.7)(-1.6,1.1)
\rput(-1.8,0.9){$y_1$}

\psframe(-0.8,0.6)(-0.4,1)
\rput(-0.6,0.8){$z_1$}

\psframe(2.2,0.2)(2.6,0.6)
\rput(2.4,0.4){$y_2$}


\rput(3.8,1.1){$x_2$}

\psframe(-1.1,2.7)(-0.7,3.1)
\rput(-0.9,2.9){$x_1$}

\rput(-2.9,3){$w_1$}

\psframe(-2.1,1.9)(-1.7,2.3)
\rput(-1.9,2.1){$\ell_1$}

\psframe(0.1,1.6)(0.5,2)
\rput(0.3,1.8){$\ell_2$}

\psframe(0.7,1)(1.1,1.4)
\rput(0.9,1.2){$\ell_1'$}

\psframe(2.9,0.5)(3.3,0.9)
\rput(3.1,0.7){$\ell_2'$}

\end{pspicture*}





==> 0-figures/hiper-kocka.tex <==
\psset{unit=1}
\begin{pspicture*}(-4,-3.5)(4,3.5)

\psset{viewpoint=-15 30 5,Decran=50,lightsrc=-5 10 50}

\psset{linewidth=0.05}

\psSolid[
object=cube,
a=1.6,
action=draw]

\psSolid[
object=cube,
a=3.2,
action=draw]

\psSolid[object=line,
args=0.8 0.8 0.8 1.6 1.6 1.6]
\psSolid[object=line,
args=-0.8 0.8 0.8 -1.6 1.6 1.6]
\psSolid[object=line,
args=0.8 -0.8 0.8 1.6 -1.6 1.6]
\psSolid[object=line,
args=0.8 0.8 -0.8 1.6 1.6 -1.6]
\psSolid[object=line,
args=-0.8 -0.8 0.8 -1.6 -1.6 1.6]
\psSolid[object=line,
args=-0.8 0.8 -0.8 -1.6 1.6 -1.6]
\psSolid[object=line,linewidth=0.02,linestyle=dashed,
args=0.8 -0.8 -0.8 1.6 -1.6 -1.6]
\psSolid[object=line,
args=-0.8 -0.8 -0.8 -1.6 -1.6 -1.6]

\psset{linecolor=gray}

\psSolid[object=point,
args=0.8 0.8 0.8]
\psSolid[object=point,
args=0.8 -0.8 -0.8]
\psSolid[object=point,
args=-0.8 -0.8 0.8]
\psSolid[object=point,
args=-0.8 0.8 -0.8]

\psSolid[object=point,
args=-1.6 1.6 1.6]
\psSolid[object=point,
args=1.6 -1.6 1.6]
\psSolid[object=point,
args=-1.6 -1.6 -1.6]
\psSolid[object=point,
args=1.6 1.6 -1.6]

\psset{linecolor=black!90}

\psSolid[object=point,
args=-0.8 0.8 0.8]
\psSolid[object=point,
args=-0.8 -0.8 -0.8]
\psSolid[object=point,
args=0.8 -0.8 0.8]
\psSolid[object=point,
args=0.8 0.8 -0.8]

\psSolid[object=point,
args=1.6 1.6 1.6]
\psSolid[object=point,
args=-1.6 -1.6 1.6]
\psSolid[object=point,
args=1.6 -1.6 -1.6]
\psSolid[object=point,
args=-1.6 1.6 -1.6]

\rput(-1.9,-1.1){$a_2$}
\rput(0.3,-1.65){$b_3$}
\rput(-1.9,1){$b_1$}
\rput(0.3,0.75){$a_4$}
\rput(1.9,-1){$a_1$}
\rput(-0.2,-0.7){$b_4$}
\rput(-0.25,1.55){$a_3$}
\rput(1.9,1.15){$b_2$}

\rput(-3.4,-2.8){$b_2$}
\rput(-3.5,2.5){$a_1$}
\rput(-1,3){$b_3$}
\rput(3.45,2.65){$a_2$}
\rput(3.45,-2.2){$b_1$}
\rput(-1,-2){$a_4$}
\rput(1.3,-3.3){$a_3$}
\rput(1.3,2.3){$b_4$}
\end{pspicture*}


==> 0-figures/interval+.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.9,0.8)
\psframe[fillstyle=vlines](-0.9,0.5)(-0.4,0.8)
\psframe[fillcolor=gray](-0.4,0.5)(-0.35,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.35,0.5)(0,0.8)
\psframe[fillcolor=white](0,0.5)(0.1,0.8)
\psframe[fillstyle=crosshatch](0.1,0.5)(0.6,0.8)
\psframe[fillcolor=gray!30](0.6,0.5)(0.65,0.8)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0.65,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.9,0.5){0.08}
\pscircle*(-0.4,0.5){0.08}
\pscircle*(-0.35,0.5){0.08}
\pscircle*(0,0.5){0.08}
\pscircle*(0.1,0.5){0.08}
\pscircle*(0.6,0.5){0.08}
\pscircle*(0.65,0.5){0.08}
\pscircle*(1,0.5){0.08}

\rput(-0.95,1.1){$A$}
\rput(-0.65,1.1){$B$}
\rput(-0.375,1.1){$C$}
\rput(-0.175,1.1){$D$}
\rput(0.05,1.1){$E$}
\rput(0.35,1.1){$F$}
\rput(0.625,1.1){$G$}
\rput(0.825,1.1){$H$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-1,-.5)(-0.65,-0.2)
\psframe[fillstyle=vlines](-0.65,-.5)(-0.15,-0.2)
\psframe[fillcolor=white](-0.15,-.5)(-0.05,-0.2)
\psframe[fillcolor=gray](-0.05,-.5)(0,-0.2)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0,-.5)(0.35,-0.2)
\psframe[fillstyle=crosshatch](0.35,-.5)(0.85,-0.2)
\psframe[fillcolor=black](0.85,-.5)(0.95,-0.2)
\psframe[fillcolor=gray!30](0.95,-.5)(1,-0.2)


\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-.5){0.08}
\pscircle*(-0.65,-.5){0.08}
\pscircle*(-0.15,-.5){0.08}
\pscircle*(-0.05,-.5){0.08}
\pscircle*(0,-.5){0.08}
\pscircle*(0.35,-.5){0.08}
\pscircle*(0.85,-.5){0.08}
\pscircle*(0.95,-.5){0.08}
\pscircle*(1,-.5){0.08}

\rput(-0.825,.1){$D$}
\rput(-0.4,.1){$B$}
\rput(-0.1,.1){$E$}
\rput(-0.025,.1){$C$}
\rput(0.175,.1){$H$}
\rput(0.6,.1){$F$}
\rput(0.9,.1){$A$}
\rput(0.975,.1){$G$}




\end{pspicture}




==> 0-figures/interval-.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.9,0.8)
\psframe[fillstyle=vlines](-0.9,0.5)(-0.75,0.8)
\psframe[fillcolor=gray](-0.75,0.5)(-0.25,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.25,0.5)(0,0.8)
\psframe[fillcolor=white](0,0.5)(0.1,0.8)
\psframe[fillstyle=crosshatch](0.1,0.5)(0.25,0.8)
\psframe[fillcolor=gray!30](0.25,0.5)(0.75,0.8)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0.75,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.9,0.5){0.08}
\pscircle*(-0.75,0.5){0.08}
\pscircle*(-0.25,0.5){0.08}
\pscircle*(0,0.5){0.08}
\pscircle*(0.1,0.5){0.08}
\pscircle*(0.25,0.5){0.08}
\pscircle*(0.75,0.5){0.08}
\pscircle*(1,0.5){0.08}

\rput(-0.95,1.1){$A$}
\rput(-0.825,1.1){$B$}
\rput(-0.5,1.1){$C$}
\rput(-0.125,1.1){$D$}
\rput(0.05,1.1){$E$}
\rput(0.175,1.1){$F$}
\rput(0.5,1.1){$G$}
\rput(0.825,1.1){$H$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillstyle=crosshatch](-1,-0.5)(-0.85,-0.2)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.85,-0.5)(-0.6,-0.2)
\psframe[fillcolor=gray](-0.6,-0.5)(-0.1,-0.2)
\psframe[fillcolor=white](-0.1,-0.5)(0,-0.2)
\psframe[fillstyle=vlines](0,-0.5)(0.15,-0.2)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](0.15,-0.5)(0.4,-0.2)
\psframe[fillcolor=gray!30](0.4,-0.5)(0.9,-0.2)
\psframe[fillcolor=black](0.9,-0.5)(1,-0.2)


\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-.5){0.08}
\pscircle*(-0.85,-.5){0.08}
\pscircle*(-0.6,-.5){0.08}
\pscircle*(-0.1,-.5){0.08}
\pscircle*(0,-.5){0.08}
\pscircle*(0.15,-.5){0.08}
\pscircle*(0.4,-.5){0.08}
\pscircle*(0.9,-.5){0.08}
\pscircle*(1,-.5){0.08}

\rput(-0.925,.1){$F$}
\rput(-0.725,.1){$D$}
\rput(-0.35,.1){$C$}
\rput(-0.05,.1){$E$}
\rput(0.075,.1){$B$}
\rput(0.275,.1){$H$}
\rput(0.65,.1){$G$}
\rput(0.95,.1){$A$}

\end{pspicture}




==> 0-figures/interval0.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.875,0.8)
\psframe[fillstyle=vlines](-0.875,0.5)(-0.375,0.8)
\psframe[fillcolor=gray](-0.375,0.5)(0,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](0,0.5)(0.125,0.8)
\psframe[fillcolor=white](0.125,0.5)(0.625,0.8)
\psframe[fillstyle=crosshatch](0.625,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.875,0.5){0.08}
\pscircle*(-0.375,0.5){0.08}
\pscircle*(0,0.5){0.08}
\pscircle*(0.125,0.5){0.08}
\pscircle*(0.625,0.5){0.08}
\pscircle*(1,0.5){0.08}

%\rput(-1.07,0.5){$-1$}
%\rput(-0.875,0.2){$-\frac12-r_1$}
%\rput(-0.375,0.2){$-r_1$}
%\rput(0,0.2){$0$}
%\rput(0.125,0.2){$\frac12-r_1$}
%\rput(0.625,0.2){$1-r_1$}
%\rput(1.04,0.5){$1$}

\rput(-0.9375,1.1){$A$}
\rput(-0.625,1.1){$B$}
\rput(-0.1875,1.1){$C$}
\rput(0.0625,1.1){$D$}
\rput(0.375,1.1){$E$}
\rput(0.8125,1.1){$F$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=gray](-1,-.5)(-0.625,-.2)
\psframe[fillstyle=vlines](-0.625,-.5)(-0.125,-.2)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.125,-.5)(0,-.2)
\psframe[fillstyle=crosshatch](0,-.5)(0.375,-.2)
\psframe[fillcolor=white](0.375,-.5)(0.875,-.2)
\psframe[fillcolor=black](0.875,-.5)(1,-0.2)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-0.5){0.08}
\pscircle*(-0.625,-0.5){0.08}
\pscircle*(-0.125,-0.5){0.08}
\pscircle*(0,-0.5){0.08}
\pscircle*(0.375,-0.5){0.08}
\pscircle*(0.875,-0.5){0.08}
\pscircle*(1,-0.5){0.08}

\rput(-0.8125,.1){$C$}
\rput(-0.375,.1){$B$}
\rput(-0.0625,.1){$D$}
\rput(0.1875,.1){$F$}
\rput(0.625,.1){$E$}
\rput(0.9125,.1){$A$}



\end{pspicture}




==> 0-figures/interval1.tex <==
\begin{pspicture}(-1.5,-1)(1.5,1)
\psset{xunit=6}

%gornji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillcolor=black](-1,0.5)(-0.4,0.8)
\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](-0.4,0.5)(-0.1,0.8)
\psframe[fillcolor=gray](-0.1,0.5)(0.6,0.8)
\psframe[fillcolor=white](0.6,0.5)(0.9,0.8)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](0.9,0.5)(1,0.8)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,0.5)(1,0.5)

\pscircle*(-1,0.5){0.08}
\pscircle*(-0.4,0.5){0.08}
\pscircle*(-0.1,0.5){0.08}
\pscircle*(0.6,0.5){0.08}
\pscircle*(0.9,0.5){0.08}
\pscircle*(1,0.5){0.08}


\rput(-0.7,1.1){$A$}
\rput(-0.25,1.1){$B$}
\rput(0.25,1.1){$C$}
\rput(0.75,1.1){$D$}
\rput(0.95,1.1){$E$}

%donji interval

\psset{linecolor=black,linewidth=0.02,fillstyle=solid}

\psframe[fillstyle=hlines,hatchangle=0,hatchsep=1.5pt](-1,-.5)(-0.7,-.2)
\psframe[fillstyle=hlines,hatchwidth=2pt,hatchsep=2pt](-0.7,-.5)(-0.6,-.2)
\psframe[fillcolor=black](-0.6,-.5)(0,-.2)
\psframe[fillcolor=white](0,-.5)(0.3,-.2)%
\psframe[fillcolor=gray](0.3,-.5)(1,-0.2)

\psset{linecolor=black,linewidth=1pt}

\psline(-1,-.5)(1,-.5)

\pscircle*(-1,-0.5){0.08}
\pscircle*(-0.7,-0.5){0.08}
\pscircle*(-0.6,-0.5){0.08}
\pscircle*(0,-0.5){0.08}
\pscircle*(0.3,-0.5){0.08}
\pscircle*(1,-0.5){0.08}


\rput(-0.85,.1){$B$}
\rput(-0.65,.1){$E$}
\rput(-0.3,.1){$A$}
\rput(0.15,.1){$D$}
\rput(0.65,.1){$C$}
\


\end{pspicture}




==> 0-figures/light-tangents.tex <==
\psset{unit=1.2}
\begin{pspicture*}(-4.5,-4.5)(4.5,4.5)

\psset{viewpoint=-15 30 10,Decran=50,lightsrc=-5 10 50}
%\psset{viewpoint=0 0 40,Decran=40,lightsrc=20 20 20}







%prava b2
\psSolid[object=line,linecolor=gray,linewidth=0.03,
args=0 -0.693 -2.946 1.673 1.732 0]

%prava a3
\psSolid[object=line,linecolor=black,linewidth=0.03,
args=0 -0.693 -2.946 -1.673 1.732 0]

\defFunction[algebraic]{tropic2}(t)
{(5-4.2)/(sqrt(5+2))*cos(t)}
{(3-4.2)/(sqrt(3+2))*sin(t)}
{-(2+4.2)*sqrt( ( (3+2)*(cos(t))^2+(5+2)*(sin(t))^2 )/((5+2)*(3+2)) ) }

\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=0 pi 2 mul, resolution=360,
function=tropic2](0,0,0)


%prava a4
\psSolid[object=line,linecolor=black,linewidth=0.03,
args=0 0.693 -2.946 1.673 -1.732 0]

%prava b1
\psSolid[object=line,linecolor=gray,linewidth=0.03,
args=0 0.693 -2.946 -1.673 -1.732 0]





\psSolid[object=plan,
definition=equation, linewidth=0.02, linecolor=gray!70,
fillcolor=gray!30,opacity=0.9,ngrid=6 6,
args={[0 0 1 0]},
base=-1.673 1.673 -1.732 1.732]



%prava a1
\psSolid[object=line,linecolor=black,linewidth=0.03,
args=0 -0.693 2.946 1.673 1.732 0]

%prava b4
\psSolid[object=line,linecolor=gray,linewidth=0.03,
args=0 -0.693 2.946 -1.673 1.732 0]





\defFunction[algebraic]{tropic1}(t)
{(5-4.2)*cos(t)/(sqrt(5+2))}
{(3-4.2)/(sqrt(3+2))*sin(t)}
{(2+4.2)*sqrt( ( (3+2)*(cos(t))^2+(5+2)*(sin(t))^2 )/((5+2)*(3+2)) ) }

\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=0 pi 2 mul,
resolution=360, function=tropic1]

%prava a2
\psSolid[object=line,linecolor=black,linewidth=0.03,
args=0 0.693 2.946 -1.673 -1.732 0]

%prava b3
\psSolid[object=line,linecolor=gray,linewidth=0.03,
args=0 0.693 2.946 1.673 -1.732 0]

\axesIIID[linewidth=0.04,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4](0,0,0)(1,1,1)



\rput(-1.7,2){$a_1$}
\rput(1.8,2){$a_2$}

\rput(-0.5,2.3){$b_3$}
\rput(1,1.5){$b_4$}

\rput(-1.7,-2){$b_2$}
\rput(1.8,-1.8){$b_1$}

\rput(-0.45,-1.7){$a_4$}
\rput(0.65,-1.8){$a_3$}




\end{pspicture*}





==> 0-figures/metric1.tex <==
\begin{pspicture}(-2.7,-2)(2.7,2)
  \SpecialCoor

  
\psellipse[linewidth=1.5pt](2, 1)
\psellipse[linewidth=1pt](! 7 sqrt 2)


\psline[linewidth=1pt, linecolor=black]
(-1.73205, 0.5)(-2.62148, -0.27027)(-1.1952, -0.801794)(1.31279, -1.73643)(1.95711, -0.205987)

\psline[linewidth=1pt, linecolor=black]
(1.88935, 0.328014)(0.79191, 1.90831)(-1.47238, 0.676776)
%(1.68329, 0.540034)(-0.184049, 1.99515)(-1.77556, 0.460266)


\pscircle*(-1.73205, 0.5){0.08}
\pscircle*(-1.1952, -0.801794){0.08}
\pscircle*(1.95711, -0.205987){0.08}
\pscircle*(1.88935, 0.328014){0.08}
\pscircle*(-1.47238, 0.676776){0.08}


\rput(-2, 0.65){$A$}
\rput(-1.3, -1.1){$B$}
\rput(2.25, -0.3){$C$}
\rput(2.15,0.5){$D$}
\rput(-1.5,1){$E$}

\end{pspicture}


==> 0-figures/one-reflection-theorem.tex <==
%\psset{unit=1.2}
\begin{pspicture*}(-6,-4.5)(5,5)


\psset{viewpoint=30 15 30,Decran=80,lightsrc=20 20 20}
%\psset{viewpoint=0 0 40,Decran=40,lightsrc=20 20 20}


\defFunction[algebraic]{tangentna-ravan}(u,v)
{u}
{2*cos(225*pi/180)-v*sin(225*pi/180)/sqrt(3)}
{sqrt(3)*sin(225*pi/180)+v*cos(225*pi/180)/2}

%deo tangentne ravni iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base=-4 0 -2.65 2.15,
fillcolor=gray!50,incolor=gray!50, opacity=0.8,
function=tangentna-ravan,linewidth=0.01,
ngrid=1]


\defFunction[algebraic]{ellipsoid-veliki}(u,v)
{sqrt(5)*cos(u)*cos(v)}
{2*sin(u)*cos(v)}
{sqrt(3)*sin(v)}


%donja cetvrtina veceg elipsoida, iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base= pi 2 div neg pi 2 div pi 3 pi mul 2 div,
fillcolor=gray,incolor=gray!90,
function=ellipsoid-veliki,linewidth=0.01,
ngrid=25]


\defFunction[algebraic]{ellipsoid-mali}(u,v)
{sqrt(3)*cos(u)*cos(v)}
{sqrt(2)*sin(u)*cos(v)}
{sin(v)}

% deo malog elipsoida iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base= pi 2 div neg pi 2 div pi 2 div 3 pi mul 2 div,
fillcolor=black!70,incolor=black!80,
function=ellipsoid-mali,linewidth=0.01,
ngrid=25]

%gornja cetvrtina veceg elipsoida, iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base= pi 2 div neg pi 2 div pi 2 div pi,
fillcolor=gray,incolor=gray!90,
function=ellipsoid-veliki,linewidth=0.01,
ngrid=25]




%ravan yz
\psSolid[object=plan,
definition=equation, opacity=0.5,
args={[1 0 0 0]},
fillcolor=white,
base=-2.2 2 -2.5 2.5]

%deo tangentne ravni ispred ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base=0 2 -2.65 2.15,
fillcolor=gray!50,incolor=gray!50, opacity=0.8,
function=tangentna-ravan,linewidth=0.01,
ngrid=1]


%presek manjeg elipsoida sa ravni yz
\defFunction[algebraic]{elipsa-mala}(t)
{0}{sqrt(2)*cos(t)}{sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=0 pi 2 mul,
resolution=360, function=elipsa-mala]

%presek veceg elipsoida sa ravni yz
\defFunction[algebraic]{elipsa-velika}(t)
{0}{2*cos(t)}{sqrt(3)*sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=0 pi 2 mul,
resolution=360, function=elipsa-velika]

%tacka x
\psSolid[object=point,
args=0 225 cos 2 mul 225 sin 3 sqrt mul]

%tacka z
\psSolid[object=point,
args=
0
225 cos
225 sin 3 sqrt div]

%prava xz
\psSolid[object=line,
args= 0 225 cos 2 mul 225 sin 3 sqrt mul 0 225 cos  225 sin 3 sqrt div]


%tacka y2
\psSolid[object=point,
args=0 130 cos 2 sqrt mul 130 sin]

%prava xy2=l2
\psSolid[object=line,
args= 0 225 cos 2 mul 225 sin 3 sqrt mul 0 130 cos 2 sqrt mul 130 sin]


%tacka y2'
\psSolid[object=point,
args=0 210 cos 2 sqrt mul 210 sin]

%tacka y1
\psSolid[object=point,
args=0 244 cos 2 sqrt mul 244 sin]

%prava y2y1 (sadrzi z)
\psSolid[object=line,
args= 0 130 cos 2 sqrt mul 130 sin 0 244 cos 2 sqrt mul 244 sin]

%tacka y1'
\psSolid[object=point,
args=0 3 neg cos 2 sqrt mul 3 neg sin]

%prava xy1'=l1 (sadrzi y1)
\psSolid[object=line,
args= 0 225 cos 2 mul 225 sin 3 sqrt mul 0 3 neg cos 2 sqrt mul 3 neg sin]

%prava y2'y1'
\psSolid[object=line,
args= 0 210 cos 2 sqrt mul 210 sin 0 3 neg cos 2 sqrt mul 3 neg sin]

\psset{opacity=0.7,fillcolor=white,fillstyle=solid,linecolor=white,linewidth=1.5pt}
\psframe(-1,0)(-0.6,0.4)
\rput(-0.8,0.2){$z$}


\psframe(-2.7,-1.3)(-2.3,-.9)
\rput(-2.5,-1.1){$x$}


\psframe(-2.7,-3.9)(-2.3,-3.5)
\rput(-2.5,-3.7){$u$}

\psframe(2.3,1.3)(2.7,1.7)
\rput(2.5,1.5){$\mathcal{Q}_1$}

\psframe(-0.2,1.6)(0.2,2)
\rput(0,1.8){$\mathcal{Q}_2$}


\psframe(-1.3,-1.4)(-0.9,-1)
\rput(-1.1,-1.2){$y_1$}


\psframe(2.5,-1)(2.9,-0.6)
\rput(2.7,-0.8){$y_1'$}


\psframe(0.6,-1.3)(1,-0.9)
\rput(0.8,-1.1){$\ell_1$}


\psframe(-2.5,-0.3)(-2.1,0.1)
\rput(-2.3,-0.1){$y_2'$}

\psframe(-1.7,1.7)(-1.3,2.1)
\rput(-1.5,1.9){$y_2$}

\psframe(-2.2,0.7)(-1.8,1.1)
\rput(-2,0.9){$\ell_2$}


\end{pspicture*}





==> 0-figures/param.tex <==
\begin{pspicture}(-6,-2.5)(7,2.5)
  \SpecialCoor

%prva elipsa

\psset{linecolor=gray,linewidth=1.5pt}

\psline(!-3 2 sqrt)(!2 45 cos mul 3 sub 45 sin)
\psline(!2 135 cos mul 3 sub 135 sin)(!1.21218 3 sub 2.02031)
(!2 11.6015 cos mul 3 sub 11.6015 sin)
\psline(!-3 2 sqrt neg)(!2 45 cos mul neg 3 sub 45 sin neg)


\psset{linecolor=black,linewidth=1.3pt}

\psellipticarc(-3,0)(!8 sqrt 5 sqrt){-90}{90}
\psellipticarc(-3,0)(!5 sqrt 2 sqrt){90}{270}
\psellipse(-3,0)(2, 1)

\psline(!-3 2 sqrt)(!-3 5 sqrt)
\psline(!-3 2 sqrt neg)(!-3 5 sqrt neg)


\psset{linecolor=gray}

\pscircle*(!2 45 cos mul 3 sub 45 sin){0.08}
\pscircle*(!2 135 cos mul 3 sub 135 sin){0.08}
\pscircle*(!2 11.6015 cos mul 3 sub 11.6015 sin){0.08}
\pscircle*(!2 45 cos mul neg 3 sub 45 sin neg){0.08}

%\psset{linecolor=red}
%\pscircle*(-5,0){0.08}
%\pscircle*(-3,1){0.08}

\psset{linecolor=black}

\rput(!2 11.6015 cos mul 0.2 add 3 sub 11.6015 sin 0.2 add){$P_0$}
\rput(!2 45 cos mul 0.2 sub 3 sub 45 sin 0.2 sub){$P_1$}
\rput(!2 45 cos mul neg 0.2 add 3 sub 45 sin neg 0.2 add){$P_2$}



%\rput(-5.6,0){$\mathcal{C}_{\lambda_2}$}
%\rput(.2,0){$\mathcal{C}_{\lambda_1}$}


%druga elipsa

\psset{linecolor=gray,linewidth=1.5pt}

\psline(!3 2 sqrt neg)(!2 45 cos mul 3 add 45 sin neg)
\psline(!2 135 cos mul 3 add 135 sin neg)(!1.21218 3 add 2.02031 neg)
(!2 11.6015 cos mul 3 add 11.6015 sin neg)
\psline(!3 2 sqrt)(!2 45 cos mul neg 3 add 45 sin)


\psset{linecolor=black,linewidth=1.3pt}

\psellipticarc(3,0)(!8 sqrt 5 sqrt){-90}{90}
\psellipticarc(3,0)(!5 sqrt 2 sqrt){90}{270}
\psellipse(3,0)(2, 1)

\psline(!3 2 sqrt)(!3 5 sqrt)
\psline(!3 2 sqrt neg)(!3 5 sqrt neg)


\psset{linecolor=gray}

\pscircle*(!2 45 cos mul 3 add 45 sin neg){0.08}
\pscircle*(!2 135 cos mul 3 add 135 sin neg){0.08}
\pscircle*(!2 11.6015 cos mul 3 add 11.6015 sin neg){0.08}
\pscircle*(!2 45 cos mul neg 3 add 45 sin neg neg){0.08}

%\psset{linecolor=red}
%\pscircle*(-5,0){0.08}
%\pscircle*(-3,1){0.08}

\psset{linecolor=black}

\rput(!2 11.6015 cos mul 0.3 add 3 add 11.6015 sin neg 0.2 sub){$Q_0$}
\rput(!2 45 cos mul 0.2 sub 3 add 45 sin neg 0.3 add){$Q_1$}
\rput(!2 45 cos mul neg 0.2 add 3 add 45 sin neg neg 0.3 sub){$Q_2$}


\end{pspicture}




==> 0-figures/period10.tex <==

\begin{pspicture}(-3,-2)(3,2)
  \SpecialCoor
      \psline[unit=2cm,linewidth=1pt,linecolor=black,linestyle=dashed,dash=3pt 2pt]
    (0,1)(-1.30902,-0.309017)(-0.809017,-0.809017)(0.809017,0.809017)
    (1.30902,0.309017)(0,-1)(-1.30902,0.309017)(-0.809017,0.809017)
    (0.809017,-0.809017)(1.30902,-0.309017)(0, 1)


  \psline[unit=2cm,linewidth=1pt,linecolor=gray,linestyle=solid]
(0.23394, 0.98545)(-1.21768, -0.466169)
(-0.986507,-0.697341)(0.607984, 0.89715)(1.36226, 0.142872)
(0.23394,-0.98545)(-1.21768, 0.466169) (-0.986507,0.697341)
(0.607984, -0.89715)(1.36226, -0.142872)(0.23394, 0.98545)


\psellipse[unit=2cm,linewidth=0.8pt](! 2 5 sqrt div 1 add sqrt 1)

\psline[unit=2cm,linewidth=1pt]
    (1.11352,0.587785)(-0.425325,-0.951057)
    (-1.37638,0)(-0.425325,0.951057)(1.11352,-0.587785)

\end{pspicture}


==> 0-figures/period10b.tex <==

\begin{pspicture}(-3,-2)(3,2)
  \SpecialCoor
      \psline[unit=1.5cm,linewidth=1pt,linecolor=black,linestyle=dashed,dash=3pt 2pt]
(1.39603, 0.891207)(-0.482801, -0.987619)(-2.17721, 0.706794)
(-3.04,-0.155997)(-2.74162, -0.454385)(-1.39603, 0.891207)
(0.482801,-0.987619)(2.17721, 0.706794)(3.04, -0.155997)
(2.74162,-0.454385)(1.39603, 0.891207)


 \psline[unit=1.5cm,linewidth=1pt,linecolor=gray,linestyle=solid]
(-2.01171, -0.756802)(-0.258438, 0.996468)(1.59355, -0.855517)
(2.83685, 0.387787)(2.99657, 0.228064)(2.01171, -0.756802)
(0.258438, 0.996468)(-1.59355, -0.855517)(-2.83685, 0.387787)
(-2.99657, 0.228064)(-2.01171, -0.756802)

\psellipse[unit=1.5cm,linewidth=0.8pt](! 2 5 sqrt mul 5 add sqrt 1)

\psline[unit=1.5cm,linewidth=1pt]
    (2.92705, 0.309017)(1.80902, -0.809017)
    (0,1)(-1.80902, -0.809017)(-2.92705, 0.309017)
\end{pspicture}


==> 0-figures/petougao.tex <==
\psset{unit=0.5}
\begin{pspicture*}(-6.3,-6)(6.3,6)
\psset{linewidth=0.8pt}

\psellipse(0,0)(5.96, 5.71)
\psellipse(0,0)(2.58, 1.91)
\psellipse(0,0)(2.24, 1.41)


\psset{linewidth=1pt}
\psline(5.96,0)(-5.17, 2.84)(2.2, -5.31)(2.29, 5.27)(-5.19, -2.81)(5.96,0)

\rput(5,4){$\mathcal{E}'$}
\rput(1.15,2.15){$\mathcal{E}$}
\rput(-0.9,-0.9){$\mathcal{C}$}

\rput(4,1){$a_1$}
\rput(0,3.6){$a_2$}
\rput(-4,0.7){$a_3$}
\rput(-2.3,-2.7){$a_4$}
\rput(2.8,-3.2){$a_5$}

\end{pspicture*}


==> 0-figures/projective-reflection.tex <==
%\psset{unit=1.2}
\begin{pspicture*}(-6,-4.5)(5,5)


\psset{viewpoint=30 15 30,Decran=80,lightsrc=20 20 20}
%\psset{viewpoint=0 0 40,Decran=40,lightsrc=20 20 20}


\defFunction[algebraic]{tangentna-ravan}(u,v)
{u}
{2*cos(225*pi/180)-v*sin(225*pi/180)/sqrt(3)}
{sqrt(3)*sin(225*pi/180)+v*cos(225*pi/180)/2}

%deo tangentne ravni iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base=-4 0 -2.65 2.15,
fillcolor=gray!50,incolor=gray!50, opacity=0.8,
function=tangentna-ravan,linewidth=0.01,
ngrid=1]


\defFunction[algebraic]{ellipsoid-veliki}(u,v)
{sqrt(5)*cos(u)*cos(v)}
{2*sin(u)*cos(v)}
{sqrt(3)*sin(v)}


%donja cetvrtina veceg elipsoida, iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base= pi 2 div neg pi 2 div pi 3 pi mul 2 div,
fillcolor=gray,incolor=gray!90,
function=ellipsoid-veliki,linewidth=0.01,
ngrid=25]


\defFunction[algebraic]{ellipsoid-mali}(u,v)
{sqrt(3)*cos(u)*cos(v)}
{sqrt(2)*sin(u)*cos(v)}
{sin(v)}

% deo malog elipsoida iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base= pi 2 div neg pi 2 div pi 2 div 3 pi mul 2 div,
fillcolor=black!70,incolor=black!80,
function=ellipsoid-mali,linewidth=0.01,
ngrid=25]

%gornja cetvrtina veceg elipsoida, iza ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base= pi 2 div neg pi 2 div pi 2 div pi,
fillcolor=gray,incolor=gray!90,
function=ellipsoid-veliki,linewidth=0.01,
ngrid=25]




%ravan yz
\psSolid[object=plan,
definition=equation, opacity=0.5,
args={[1 0 0 0]},
fillcolor=white,
base=-2.2 2 -2.5 2.5]

%deo tangentne ravni ispred ravni yz
\psSolid[object=surfaceparametree,
linecolor=black,
base=0 2 -2.65 2.15,
fillcolor=gray!50,incolor=gray!50, opacity=0.8,
function=tangentna-ravan,linewidth=0.01,
ngrid=1]


%presek manjeg elipsoida sa ravni yz
\defFunction[algebraic]{elipsa-mala}(t)
{0}{sqrt(2)*cos(t)}{sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=0 pi 2 mul,
resolution=360, function=elipsa-mala]

%presek veceg elipsoida sa ravni yz
\defFunction[algebraic]{elipsa-velika}(t)
{0}{2*cos(t)}{sqrt(3)*sin(t)}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=0 pi 2 mul,
resolution=360, function=elipsa-velika]


%tacka x
\psSolid[object=point,
args=0 225 cos 2 mul 225 sin 3 sqrt mul]

%tacka z
\psSolid[object=point,
args=0 225 cos  225 sin 3 sqrt div]

%prava xz
\psSolid[object=line,
args= 0 225 cos 2 mul 225 sin 3 sqrt mul 0 225 cos  225 sin 3 sqrt div]

%tangenta na vecu elipsu u tacki x
\defFunction[algebraic]{tangenta}(t)
{0}{2*cos(225*pi/180)-t*sin(225*pi/180)/sqrt(3)}{sqrt(3)*sin(225*pi/180)+t*cos(225*pi/180)/2}
\psSolid[object=courbe,
linecolor=black,linewidth=0.04,
r=0,range=-2.65 2.15,
resolution=360, function=tangenta]

%prava l1
\psSolid[object=line,
args= 0 225 cos 2 mul 225 sin 3 sqrt mul 0 -1 0]

%prava l2
\psSolid[object=line,
args= 0 225 cos 2 mul 225 sin 3 sqrt mul 0 -0.22 -0.7]


\psset{opacity=0.7,fillcolor=white,fillstyle=solid,linecolor=white,linewidth=1.5pt}
\psframe(-1,0)(-0.6,0.4)
\rput(-0.8,0.2){$z$}

\psframe(-0.4,-0.7)(0,-0.3)
\rput(-0.2,-0.5){$\ell_1$}


\psframe(-1.7,0.6)(-1.3,1)
\rput(-1.5,0.8){$\ell_2$}


\psframe(-2.7,-1.3)(-2.3,-.9)
\rput(-2.5,-1.1){$x$}

\psframe(-3.7,-0.3)(-3.3,0.1)
\rput(-3.5,-0.1){$\ell$}


\psframe(-2.7,-3.9)(-2.3,-3.5)
\rput(-2.5,-3.7){$u$}

\psframe(2.3,1.3)(2.7,1.7)
\rput(2.5,1.5){$\mathcal{Q}_1$}

\psframe(1.3,-0.9)(1.7,-0.5)
\rput(1.5,-0.7){$\mathcal{Q}_2$}

\end{pspicture*}





==> 0-figures/quadrilateral.tex <==
\begin{pspicture}(-0.5,-0.5)(3.5,2.5)
\psset{
    fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.5pt
    }

\pscircle*(0,0){0.1}
\pscircle*(0,2){0.1}
\pscircle*(3,2){0.1}
\pscircle*(3,0){0.1}

\psline(0,0)(0,2)(3,2)(3,0)(0,0)

\rput(-0.3,-0.3){$x_1$}
\rput(-0.3,2.3){$x_4$}
\rput(3.3,2.3){$x_3$}
\rput(3.3,-0.3){$x_2$}

\rput(1.5,1){$Q$}
\end{pspicture}


==> 0-figures/reflection.tex <==
\begin{pspicture}(-3,-2.5)(3,2.5)
  \SpecialCoor


\pswedge*[linecolor=gray!50](2.81,-.253){1}{80}{143}
\pswedge*[linecolor=gray!50](2.81,-.253){1}{198}{260}

\psline[linewidth=1.3pt, ArrowInside=->, arrowscale=2, linecolor=black]
	(0,1.8)
	(!8 sqrt 6.5 neg cos mul 5 sqrt 6.5 neg sin mul)
	(!5 sqrt 260 cos mul 2 sqrt 260 sin mul)


\psline[linewidth=1.3pt] 
(!2.81 0.050626 5 mul add -.253 0.35128 5 mul add)
(!2.81 0.050626 5 mul sub -.253 0.35128 5 mul sub)



\psellipse[linewidth=1.5pt](!8 sqrt 5 sqrt)

\end{pspicture}


==> 0-figures/relativistic_3d.tex <==
\psset{unit=1.2}
\begin{pspicture*}(-3.5,-5.5)(6.5,6)

\psset{viewpoint=20 10 15,Decran=40,lightsrc=20 20 20}

%ravan xy i sve u njoj

\psSolid[object=plan,
definition=equation,
args={[0 0 1 0]},
fillcolor=plava,
base=0 4 0 4]

\defFunction[algebraic]{E1}(t)
{sqrt(5+2)*cos(t)}{sqrt(3+2)*sin(t)}{}

\psSolid[object=face,fillcolor=crvena,action=draw*,
linecolor=crvena,base=0 pi 2 div {E1} CourbeR2+]
(0,0,0)


\psSolid[object=face,fillcolor=crvena,action=draw*,
linecolor=crvena,base=0 0 5 2 add sqrt 0 0 3 2 add sqrt]
(0,0,0)


\defFunction[algebraic]{lukxy}(t)
{sqrt(5+2)*cos(t)}{sqrt(3+2)*sin(t)}{0}

\psSolid[object=courbe,linecolor=white,r=0,range=0 pi 2 div,
linewidth=0.06,resolution=360,
function=lukxy](0,0,0)

\defFunction[algebraic]{elipsa1xy}(t)
{sqrt(5+2-1.5)*cos(t)}{sqrt(3+2-1.5)*sin(t)}{0}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa1xy](0,0,0)

\defFunction[algebraic]{elipsa2xy}(t)
{sqrt(5+2-3)*cos(t)}{sqrt(3+2-3)*sin(t)}{0}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa2xy](0,0,0)

\defFunction[algebraic]{elipsa3xy}(t)
{sqrt(5+2+1.5)*cos(t)}{sqrt(3+2+1.5)*sin(t)}{0}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa3xy](0,0,0)

\defFunction[algebraic]{elipsa4xy}(t)
{sqrt(5+2+3)*cos(t)}{sqrt(3+2+3)*sin(t)}{0}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa4xy](0,0,0)


\defFunction[algebraic]{hiperbola1xy}(t)
{sqrt(5+2-6)*sqrt(1+(t^2)/(6-3-2))}{t}{0}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 15 sqrt,
linewidth=0.03,resolution=360,
function=hiperbola1xy](0,0,0)

\defFunction[algebraic]{hiperbola2xy}(t)
{sqrt(5+2-6.5)*sqrt(1+(t^2)/(6.5-3-2))}{t}{0}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 4,
linewidth=0.03,resolution=360,
function=hiperbola2xy](0,0,0)

%\defFunction[algebraic]{hiperbola3xy}(t){sqrt(5+2-6.85)*sqrt(1+(t^2)/(6.85-3-2))}{t}{0}
%\psSolid[object=courbe, linecolor=zelena, r=0, range=0 3, linewidth=0.03, resolution=360, function=hiperbola3xy](0,0,0)

%ravan xz i sve u njoj

\psSolid[object=plan,
definition=equation,
args={[0 1 0 0] -90},
fillcolor=crvena,
base=0 4 0 4]

\psSolid[object=face,fillcolor=zelena,action=draw*,
linecolor=black, incolor=zelena,
base=0 0 4 0 4 1.889822365 0 1.889822365,
RotX=90]
(0,0,0)

\defFunction[algebraic]{E2}(t)
{sqrt(5-3)*cos(t)}{sqrt(2+3)*sin(t)}{}
\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw**,
linecolor=plava,base=0 pi 2 div {E2} CourbeR2+,RotX=90]
(0,0,0)

\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw*,
linecolor=plava,base=0 0 5 3 sub sqrt 0 0 2 3 add sqrt,RotX=90]
(0,0,0)

\defFunction[algebraic]{lukxz}(t)
{sqrt(5-3)*cos(t)}{0}{sqrt(2+3)*sin(t)}

\psSolid[object=courbe,linecolor=white,r=0,range=0 pi 2 div,
linewidth=0.06,resolution=360,
function=lukxz](0,0,0)

\psSolid[object=face,fillcolor=white,action=draw*,
linecolor=black, incolor=white,
base=4 4  4 5 2 add sqrt sub 4  0 5 2 add sqrt  5 2 add sqrt 0  4 4 5 2 add sqrt sub,
RotX=90]
(0,0,0)

\defFunction[algebraic]{hiperbola1xz}(t)
{sqrt(5+2+1.5)*sqrt(1+(t^2)/(1.5+2-2))}{0}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 0.56694671,
linewidth=0.03,resolution=360,
function=hiperbola1xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=0.56694671 1.150447483,
linewidth=0.03,resolution=360,
function=hiperbola1xz](0,0,0)


\defFunction[algebraic]{hiperbola2xz}(t)
{sqrt(5+2+3)*sqrt(1+(t^2)/(3+2-2))}{0}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 1.133893419,
linewidth=0.03,resolution=360,
function=hiperbola2xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=1.133893419 1.341640786,
linewidth=0.03,resolution=360,
function=hiperbola2xz](0,0,0)


\defFunction[algebraic]{elipsa1xz}(t)
{sqrt(5+2-1.5)*cos(t)}{0}{sqrt(2+1.5-2)*sin(t)}
\psSolid[object=courbe, linecolor=plava, r=0, range=0 0.481275374,
linewidth=0.03, resolution=360,function=elipsa1xz](0,0,0)
\psSolid[object=courbe, linecolor=crvena, r=0, range=0.481275374 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa1xz](0,0,0)


\defFunction[algebraic]{elipsa2xz}(t)
{sqrt(5+2-3)*cos(t)}{0}{sqrt(2+3-2)*sin(t)}
\psSolid[object=courbe, linecolor=plava, r=0, range=0 0.615479709,
linewidth=0.03, resolution=360,function=elipsa2xz](0,0,0)
\psSolid[object=courbe, linecolor=crvena, r=0, range=0.615479709 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa2xz](0,0,0)


\defFunction[algebraic]{elipsa3xz}(t)
{sqrt(5+2-6)*cos(t)}{0}{sqrt(2+6-2)*sin(t)}
\psSolid[object=courbe, linecolor=zelena, r=0, range=0 1.18319964,
linewidth=0.03, resolution=360,function=elipsa3xz](0,0,0)
\psSolid[object=courbe, linecolor=plava, r=0, range=1.18319964 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa3xz](0,0,0)

\defFunction[algebraic]{elipsa4xz}(t)
{sqrt(5+2-6.5)*cos(t)}{0}{sqrt(2+6.5-2)*sin(t)}
\psSolid[object=courbe, linecolor=zelena, r=0, range=0 1.423883406,
linewidth=0.03, resolution=360,function=elipsa4xz](0,0,0)
\psSolid[object=courbe, linecolor=plava, r=0, range=1.300246564 pi 2 div,
linewidth=0.03, resolution=360,function=elipsa4xz](0,0,0)



%\defFunction[algebraic]{elipsa5xz}(t){sqrt(5+2-6.85)*cos(t)}{0}{sqrt(2+6.85-2)*sin(t)}
%\psSolid[object=courbe, linecolor=zelena, r=0, range=0 1.423883406,linewidth=0.03, resolution=360,function=elipsa5xz](0,0,0)
%\psSolid[object=courbe, linecolor=plava, r=0, range=1.382030634 pi 2 div,linewidth=0.03, resolution=360,function=elipsa5xz](0,0,0)

\defFunction[algebraic]{hiperbola3xz}(t)
{t}{0}{sqrt(2+6.5)*sqrt(1+(t^2)/(6.5-5))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 6.5 5 sub 2 5 add sqrt div,
linewidth=0.03,resolution=360,
function=hiperbola3xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=6.5 5 sub 2 5 add sqrt div 6.5 5 sub sqrt 16 2 6.5 add div 1 sub sqrt mul,
linewidth=0.03,resolution=360,
function=hiperbola3xz](0,0,0)


\defFunction[algebraic]{hiperbola4xz}(t)
{t}{0}{sqrt(2+7.5)*sqrt(1+(t^2)/(7.5-5))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 7.5 5 sub 2 5 add sqrt div,
linewidth=0.03,resolution=360,
function=hiperbola4xz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,
range=7.5 5 sub 2 5 add sqrt div 7.5 5 sub sqrt 16 2 7.5 add div 1 sub sqrt mul,
linewidth=0.03,resolution=360,
function=hiperbola4xz](0,0,0)


%ravan yz i sve u njoj

\psSolid[object=plan,
definition=equation,
args={[1 0 0 0] 90},
fillcolor=zelena,
base=0 4 0 4]


\defFunction[algebraic]{elipsa1yz}(t)
{0}{sqrt(3+2-1.5)*cos(t)}{sqrt(2-2+1.5)*sin(t)}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.57963974,
linewidth=0.03,resolution=360,
function=elipsa1yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.57963974 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa1yz](0,0,0)

\defFunction[algebraic]{elipsa2yz}(t)
{0}{sqrt(3+2-3)*cos(t)}{sqrt(2-2+3)*sin(t)}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.886077124,
linewidth=0.03,resolution=360,
function=elipsa2yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.886077124 pi 2 div,
linewidth=0.03,resolution=360,
function=elipsa2yz](0,0,0)


\defFunction[algebraic]{hiperbola1yz}(t)
{0}{sqrt(3+2+1.5)*sqrt(1-(t^2)/(2-2-1.5))}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 0.670820393,
linewidth=0.03,resolution=360,
function=hiperbola1yz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,range=0.670820393 1.48064435,
linewidth=0.03,resolution=360,
function=hiperbola1yz](0,0,0)


\defFunction[algebraic]{hiperbola2yz}(t)
{0}{sqrt(3+2+3)*sqrt(1-(t^2)/(2-2-3))}{t}
\psSolid[object=courbe,linecolor=crvena,r=0,range=0 1.341640786,
linewidth=0.03,resolution=360,
function=hiperbola2yz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,range=1.341640786 1.732050808,
linewidth=0.03,resolution=360,
function=hiperbola2yz](0,0,0)



\psSolid[object=face,fillcolor=crvena,action=draw*,
linecolor=black, incolor=crvena,
base=3.130495168 0  3.130495168 4  4 4  4 0,
RotY=-90]
(0,0,0)

\defFunction[algebraic]{H1}(t)
{sqrt(2+5)*sqrt(1+(t^2)/(5-3))}{t}{}
\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw**,
linecolor=plava,base=0 18 7 div sqrt {H1} CourbeR2+,RotY=-90]
(0,0,0)
\psSolid[object=face,fillcolor=plava,incolor=plava,action=draw*,
linecolor=plava,base=4 0  4 18 7 div sqrt  7 sqrt 0, RotY=-90]
(0,0,0)


\defFunction[algebraic]{lukyz}(t)
{0}{t}{sqrt(2+5)*sqrt(1+(t^2)/(5-3))}
\psSolid[object=courbe,linecolor=white,r=0,range=0 18 7 div sqrt,
linewidth=0.06,resolution=360,
function=lukyz](0,0,0)

\defFunction[algebraic]{hiperbola3yz}(t)
{0}{t}{sqrt(2-2+6)*sqrt(1+(t^2)/(6-3-2))}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.447213595,
linewidth=0.03,resolution=360,
function=hiperbola3yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.447213595 1.290994449,
linewidth=0.03,resolution=360,
function=hiperbola3yz](0,0,0)

\defFunction[algebraic]{hiperbola4yz}(t)
{0}{t}{sqrt(2-2+6.5)*sqrt(1+(t^2)/(6.5-3-2))}
\psSolid[object=courbe,linecolor=plava,r=0,range=0 0.670820393,
linewidth=0.03,resolution=360,
function=hiperbola4yz](0,0,0)
\psSolid[object=courbe,linecolor=crvena,r=0,range=0.670820393 1.48064435,
linewidth=0.03,resolution=360,
function=hiperbola4yz](0,0,0)

\defFunction[algebraic]{hiperbola5yz}(t)
{0}{t}{sqrt(2+6.5)*sqrt(1+(t^2)/(6.5-3))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 1.565247584,
linewidth=0.03,resolution=360,
function=hiperbola5yz](0,0,0)
\psSolid[object=courbe,linecolor=plava,r=0,range=1.565247584 1.757337558,
linewidth=0.03,resolution=360,
function=hiperbola5yz](0,0,0)


\defFunction[algebraic]{hiperbola6yz}(t)
{0}{t}{sqrt(2+7.5)*sqrt(1+(t^2)/(7.5-3))}
\psSolid[object=courbe,linecolor=zelena,r=0,range=0 1.754692956,
linewidth=0.03,resolution=360,
function=hiperbola6yz](0,0,0)


\psSolid[object=face,fillcolor=white,action=draw*,
linecolor=black, incolor=white,
base=4 4  4 3 2 add sqrt sub 4  0 3 2 add sqrt  3 2 add sqrt 0  4 4 3 2 add sqrt sub,
RotY=-90]
(0,0,0)


\axesIIID[linewidth=0.04,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4](0,0,0)(4,4,4)
\end{pspicture*}


%\psPolygonIIID[fillcolor=crvena,linecolor=crvena,action=draw*](0,0,0)(5 2 add sqrt,0,0)(0,3 2 add sqrt,0)


==> 0-figures/relativistic_conics.tex <==
\begin{pspicture}(-4,-4)(4,4)
  \SpecialCoor

\parametricplot{30}{150}
	{1.5 sqrt t cos mul
	 0.5 sqrt t sin mul}
\parametricplot{30}{150}
	{1.5 sqrt t cos mul
	 0.5 sqrt t sin mul neg}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-30}{30}
	{1.5 sqrt t cos mul
	 0.5 sqrt t sin mul}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-30}{30}
	{1.5 sqrt t cos mul neg
	 0.5 sqrt t sin mul}



\parametricplot{45}{135}
	{t cos
	 t sin}
\parametricplot{45}{135}
	{t cos
	 t sin neg}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-45}{45}
	{t cos
	 t sin}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{-45}{45}
	{t cos neg
	 t sin}



\parametricplot{7 sqrt 1 atan}{180 7 sqrt 1 atan sub}
	{0.5 t cos mul
	 7 sqrt 2 div t sin mul}
\parametricplot{7 sqrt 1 atan}{180 7 sqrt 1 atan sub}
	{0.5 t cos mul
	 7 sqrt 2 div t sin mul neg}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{7 sqrt 1 atan neg}{7 sqrt 1 atan}
	{0.5 t cos mul
	 7 sqrt 2 div t sin mul}
\parametricplot[linestyle=dashed,dash=3pt 2pt]{7 sqrt 1 atan neg}{7 sqrt 1 atan}
	{0.5 t cos mul neg
	 7 sqrt 2 div t sin mul}


  \psline[linewidth=0.35pt](! 3.5 2 sqrt 3.5 sub)(! 2 sqrt 3.5 sub 3.5)
  \psline[linewidth=0.35pt](! -3.5 3.5 2 sqrt sub)(! 3.5 2 sqrt sub -3.5)
  \psline[linewidth=0.35pt](! 3.5 3.5 2 sqrt sub)(! -3.5 2 sqrt add -3.5)
  \psline[linewidth=0.35pt](! 3.5 2 sqrt sub 3.5)(! -3.5 2 sqrt -3.5 add)



\psplot{-2}{-3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}
\psplot[linestyle=dashed,dash=3pt 2pt]{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}
\psplot{3 2 sqrt mul 4 div}{2}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt}

\psplot{-2}{-3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}
\psplot[linestyle=dashed,dash=3pt 2pt]{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}
\psplot{3 2 sqrt mul 4 div}{2}
	{1 x x mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg}





\psplot{-1.5}{2 sqrt 4 div neg}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}
\psplot[linestyle=dashed,dash=3pt 2pt]{2 sqrt 4 div neg}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}
\psplot{1.5}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt}

\psplot{-1.5}{2 sqrt 4 div neg}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}
\psplot[linestyle=dashed,dash=3pt 2pt]{2 sqrt 4 div neg}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}
\psplot{1.5}{2 sqrt 4 div}
	{1 x x mul 1 1.5 sub div sub 1 1.5 add mul sqrt neg}




\parametricplot[linestyle=dashed,dash=3pt 2pt]{-2}{-3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }
\parametricplot{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{2}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt
    t
   }

\parametricplot[linestyle=dashed,dash=3pt 2pt]{-2}{-3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }
\parametricplot{-3 2 sqrt mul 4 div}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{2}{3 2 sqrt mul 4 div}
   {
    1 t t mul 1 2.5 sub div sub 1 2.5 add mul sqrt neg
    t
   }


\parametricplot[linestyle=dashed,dash=3pt 2pt]{-1.5}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }
\parametricplot{2 sqrt 4 div}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{1.5}{2 sqrt 4 div}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt
   t
   }

\parametricplot[linestyle=dashed,dash=3pt 2pt]{-1.5}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }
\parametricplot{2 sqrt 4 div}{2 sqrt 4 div neg}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }
\parametricplot[linestyle=dashed,dash=3pt 2pt]{1.5}{2 sqrt 4 div}
   {
   1 t t mul 1 1.6 sub div sub 1 1.6 add mul sqrt neg
   t
   }

\end{pspicture}


==> 0-figures/relativistic_xy.tex <==
\psset{unit=1}
\begin{pspicture}(-4.5,-4.5)(4.5,4.5)
%\SpecialCoor

\psframe[fillstyle=solid,fillcolor=plava,linecolor=plava](-4.5,-4.5)(4.5,4.5)

\psellipse[fillstyle=solid,fillcolor=crvena, linecolor=white, linewidth=3pt]
(0,0)(2.645751311, 2.236067977)


\psset{linecolor=plava,linewidth=2pt}
\psellipse(0,0)(2.34520788,1.870828693)
\psellipse(0,0)(2,1.414213562)

\psset{linecolor=crvena,linewidth=2pt}
\psellipse(0,0)(2.915475947,2.549509757)
\psellipse(0,0)(3.16227766,2.828427125)


\psset{plotstyle=curve,linecolor=zelena,linewidth=2pt}
\parametricplot{-4}{4}
{0.5 sqrt 1 t t mul 1.5 div add sqrt mul
t}
\parametricplot{-4}{4}
{0.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t}
\parametricplot{-4}{4}
{1 t t mul add sqrt
t}
\parametricplot{-4}{4}
{1 t t mul add sqrt neg
t}

%koordinatne ose
\psset{linewidth=1.5pt,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4,linecolor=black}
\psline{->}(-4,0)(4,0)
\psline{->}(0,-4)(0,4)



\rput*(4.1,-0.3){$x$}
\rput*(-0.3,4.1){$y$}


\psset{linecolor=black}
\pscircle*(2.645751311,0){.1}
\pscircle*(1.414213562,0){.1}
\pscircle*(-1.414213562,0){.1}
\pscircle*(0,2.236067977){.1}


\psset{opacity=0.7,fillcolor=white,fillstyle=solid,linecolor=white,linewidth=1.5pt}
\rput(2.645751311,-0.5){\psframebox{$\sqrt{a+c}$}}
\rput(1.414213562,0.5){\psframebox{$\sqrt{a-b}$}}
\rput(0.8,2.236067977){\psframebox{$\sqrt{b+c}$}}

\end{pspicture}



==> 0-figures/relativistic_xz.tex <==
\psset{unit=1}
\begin{pspicture}(-4.5,-4.5)(4.5,4.5)
%\SpecialCoor

\psframe[fillstyle=solid,fillcolor=crvena,linecolor=crvena, linewidth=0pt](-4.5,-4.5)(4.5,4.5)

\psframe[fillstyle=solid,fillcolor=zelena,linecolor=zelena, linewidth=0pt](-4.5,-1.889822365)(4.5,1.889822365)



\psset{fillstyle=solid, fillcolor=white, linecolor=black, linewidth=0.5pt}
\pspolygon(4.5,4.5)(4.5,1.854248689)(2.645751311,0)(0,2.645751311)(1.854248689,4.5)
\pspolygon(4.5,-4.5)(4.5,-1.854248689)(2.645751311,0)(0,-2.645751311)(1.854248689,-4.5)
\pspolygon(-4.5,-4.5)(-4.5,-1.854248689)(-2.645751311,0)(0,-2.645751311)(-1.854248689,-4.5)
\pspolygon(-4.5,4.5)(-4.5,1.854248689)(-2.645751311,0)(0,2.645751311)(-1.854248689,4.5)


\psset{linecolor=white,linewidth=2pt}
\psline(1.854248689,4.5)(4.5,4.5)(4.5,1.854248689)
\psline(1.854248689,-4.5)(4.5,-4.5)(4.5,-1.854248689)
\psline(-1.854248689,-4.5)(-4.5,-4.5)(-4.5,-1.854248689)
\psline(-1.854248689,4.5)(-4.5,4.5)(-4.5,1.854248689)


\psellipse[fillstyle=solid,fillcolor=plava,linecolor=white,linewidth=3pt]
(0,0)(1.414213562, 2.236067977)


\psset{plotstyle=curve,linewidth=2pt,linecolor=crvena, fillstyle=none}
\parametricplot{-0.56694671}{0.56694671}
{8.5 sqrt 1 t t mul 1.5 div add sqrt mul
t}
\parametricplot{-0.56694671}{0.56694671}
{8.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t}
\parametricplot{-1.133893419}{1.133893419}
{10 sqrt 1 t t mul 3 div add sqrt mul
t}
\parametricplot{-1.133893419}{1.133893419}
{10 sqrt 1 t t mul 3 div add sqrt mul neg
t}


\psset{plotstyle=curve,linewidth=2pt,linecolor=plava,fillstyle=none}
\parametricplot{0.56694671}{1.150447483}
{8.5 sqrt 1 t t mul 1.5 div add sqrt mul
t}
\parametricplot{0.56694671}{1.150447483}
{8.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t}
\parametricplot{-0.56694671}{-1.150447483}
{8.5 sqrt 1 t t mul 1.5 div add sqrt mul
t}
\parametricplot{-0.56694671}{-1.150447483}
{8.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t}
\parametricplot{1.133893419}{1.341640786}
{10 sqrt 1 t t mul 3 div add sqrt mul
t}
\parametricplot{1.133893419}{1.341640786}
{10 sqrt 1 t t mul 3 div add sqrt mul neg
t}
\parametricplot{-1.133893419}{-1.341640786}
{10 sqrt 1 t t mul 3 div add sqrt mul
t}
\parametricplot{-1.133893419}{-1.341640786}
{10 sqrt 1 t t mul 3 div add sqrt mul neg
t}


\psset{plotstyle=curve,linewidth=2pt,linecolor=plava,fillstyle=none}
\parametricplot{-35.36}{35.36}
{2 t cos mul
3 sqrt t sin mul}
\parametricplot{-35.26}{35.36}
{2 t cos mul neg
3 sqrt t sin mul}
\parametricplot{-27.58}{27.58}
{5.5 sqrt t cos mul
1.5 sqrt t sin mul}
\parametricplot{-27.58}{27.58}
{5.5 sqrt t cos mul neg
1.5 sqrt t sin mul}

\psset{plotstyle=curve,linewidth=2pt,linecolor=crvena,fillstyle=none}
\parametricplot{35.36}{144.64}
{2 t cos mul
3 sqrt t sin mul}
\parametricplot{35.36}{144.64}
{2 t cos mul
3 sqrt t sin mul neg}
\parametricplot{27.58}{152.42}
{5.5 sqrt t cos mul
1.5 sqrt t sin mul}
\parametricplot{27.58}{152.42}
{5.5 sqrt t cos mul
1.5 sqrt t sin mul neg}

\psset{plotstyle=curve,linewidth=2pt,linecolor=zelena,fillstyle=none}
\parametricplot{-67.79}{67.79}
{t cos
6 sqrt t sin mul}
\parametricplot{-67.79}{67.79}
{t cos neg
6 sqrt t sin mul}
\parametricplot{-77}{77}
{0.5 sqrt t cos mul
6.5 sqrt t sin mul}
\parametricplot{-77}{77}
{0.5 sqrt t cos mul neg
6.5 sqrt t sin mul}

\psset{plotstyle=curve,linewidth=2pt,linecolor=plava,fillstyle=none}
\parametricplot{67.79}{112.21}
{t cos
6 sqrt t sin mul}
\parametricplot{67.79}{112.21}
{t cos
6 sqrt t sin mul neg}
\parametricplot{77}{103}
{0.5 sqrt t cos mul
6.5 sqrt t sin mul}
\parametricplot{77}{103}
{0.5 sqrt t cos mul
6.5 sqrt t sin mul neg}


\psset{plotstyle=curve,linewidth=2pt,linecolor=zelena,fillstyle=none}
\parametricplot{-0.56694671}{0.56694671}
{t
2 6.5 add sqrt 1 t t mul 6.5 5 sub div add sqrt mul}
\parametricplot{-0.56694671}{0.56694671}
{t
2 6.5 add sqrt 1 t t mul 6.5 5 sub div add sqrt mul neg}
\parametricplot{-0.944911183}{0.944911183}
{t
2 7.5 add sqrt 1 t t mul 7.5 5 sub div add sqrt mul}
\parametricplot{-0.944911183}{0.944911183}
{t
2 7.5 add sqrt 1 t t mul 7.5 5 sub div add sqrt mul neg}

\psset{plotstyle=curve,linewidth=2pt,linecolor=plava,fillstyle=none}
\parametricplot{0.56694671}{1.150447483}
{t
2 6.5 add sqrt 1 t t mul 6.5 5 sub div add sqrt mul}
\parametricplot{0.56694671}{1.150447483}
{t neg
2 6.5 add sqrt 1 t t mul 6.5 5 sub div add sqrt mul}
\parametricplot{0.56694671}{1.150447483}
{t
2 6.5 add sqrt 1 t t mul 6.5 5 sub div add sqrt mul neg}
\parametricplot{0.56694671}{1.150447483}
{t neg
2 6.5 add sqrt 1 t t mul 6.5 5 sub div add sqrt mul neg}
\parametricplot{0.944911183}{1.307870909}
{t
2 7.5 add sqrt 1 t t mul 7.5 5 sub div add sqrt mul}
\parametricplot{0.944911183}{1.307870909}
{t neg
2 7.5 add sqrt 1 t t mul 7.5 5 sub div add sqrt mul}
\parametricplot{0.944911183}{1.307870909}
{t
2 7.5 add sqrt 1 t t mul 7.5 5 sub div add sqrt mul neg}
\parametricplot{0.944911183}{1.307870909}
{t neg
2 7.5 add sqrt 1 t t mul 7.5 5 sub div add sqrt mul neg}


%koordinatne ose
\psset{linewidth=1.5pt,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4,linecolor=black}
\psline{->}(-4,0)(4,0)
\psline{->}(0,-4)(0,4)



\rput*(4.1,-0.3){$x$}
\rput*(-0.3,4.1){$z$}

\psset{linecolor=black}
\pscircle*(2.645751311,0){.1}
\pscircle*(0,2.645751311){.1}
\pscircle*(1.414213562,0){.1}
\pscircle*(0,2.236067977){.1}

\psset{opacity=0.7,fillcolor=white,fillstyle=solid,linecolor=white,linewidth=1.5pt}
\rput(2.645751311,-0.5){\psframebox{$\sqrt{a+c}$}}
\rput(1.414213562,0.5){\psframebox{$\sqrt{a-b}$}}
\rput(0.8,2.236067977){\psframebox{$\sqrt{b+c}$}}
\rput(-0.8,2.645751311){\psframebox{$\sqrt{a+c}$}}

\end{pspicture}



==> 0-figures/relativistic_yz.tex <==
\psset{unit=1}
\begin{pspicture}(-4.5,-4.5)(4.5,4.5)
%\SpecialCoor

\psframe[fillstyle=solid,fillcolor=crvena,linecolor=crvena,linewidth=0pt](-4.5,-4.5)(4.5,4.5)

\psframe[fillstyle=solid,fillcolor=zelena,linecolor=zelena, linewidth=0pt](-4.5,-3.130495168)(4.5,3.130495168)



\psset{fillstyle=solid, fillcolor=white, linecolor=black, linewidth=0.5pt}
\pspolygon(4.5,4.5)(4.5,2.263932023)(2.236067977,0)(0,2.236067977)(2.263932023,4.5)
\pspolygon(4.5,-4.5)(4.5,-2.263932023)(2.236067977,0)(0,-2.236067977)(2.263932023,-4.5)
\pspolygon(-4.5,4.5)(-4.5,2.263932023)(-2.236067977,0)(0,2.236067977)(-2.263932023,4.5)
\pspolygon(-4.5,-4.5)(-4.5,-2.263932023)(-2.236067977,0)(0,-2.236067977)(-2.263932023,-4.5)

\psset{linecolor=white,linewidth=2pt}
\psline(2.263932023,4.5)(4.5,4.5)(4.5,2.263932023)
\psline(2.263932023,-4.5)(4.5,-4.5)(4.5,-2.263932023)
\psline(-2.263932023,-4.5)(-4.5,-4.5)(-4.5,-2.263932023)
\psline(-2.263932023,4.5)(-4.5,4.5)(-4.5,2.263932023)

\psset{plotstyle=curve,linewidth=3pt,linecolor=white,fillstyle=solid,fillcolor=plava}
\parametricplot{-1.97}{1.97}
{t
7 sqrt 1 t t mul 2 div add sqrt mul}
\parametricplot{-1.97}{1.97}
{t
7 sqrt 1 t t mul 2 div add sqrt mul neg}

\psset{plotstyle=curve,linewidth=2pt,linecolor=plava, fillstyle=none}
\parametricplot{-33.21}{33.21}
{3.5 sqrt t cos mul
1.5 sqrt t sin mul}
\parametricplot{-33.21}{33.21}
{3.5 sqrt t cos mul neg
1.5 sqrt t sin mul}
\parametricplot{-50.77}{50.77}
{2 sqrt t cos mul
3 sqrt t sin mul}
\parametricplot{-50.77}{50.77}
{2 sqrt t cos mul neg
3 sqrt t sin mul}

\psset{plotstyle=curve,linewidth=2pt,linecolor=crvena, fillstyle=none}
\parametricplot{33.21}{146.79}
{3.5 sqrt t cos mul
1.5 sqrt t sin mul}
\parametricplot{33.21}{146.79}
{3.5 sqrt t cos mul
1.5 sqrt t sin mul neg}
\parametricplot{50.77}{129.23}
{2 sqrt t cos mul
3 sqrt t sin mul}
\parametricplot{50.77}{129.23}
{2 sqrt t cos mul
3 sqrt t sin mul neg}

\parametricplot{-0.670820393}{0.670820393}
{6.5 sqrt 1 t t mul 1.5 div add sqrt mul
t}
\parametricplot{-0.670820393}{0.670820393}
{6.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t}
\parametricplot{-1.341640786}{1.341640786}
{8 sqrt 1 t t mul 3 div add sqrt mul 
t}
\parametricplot{-1.341640786}{1.341640786}
{8 sqrt 1 t t mul 3 div add sqrt mul neg
t}


\psset{plotstyle=curve,linewidth=2pt,linecolor=plava,fillstyle=none}
\parametricplot{0.670820393}{1.48064435}
{6.5 sqrt 1 t t mul 1.5 div add sqrt mul
t}
\parametricplot{0.670820393}{1.48064435}
{6.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t}
\parametricplot{0.670820393}{1.48064435}
{6.5 sqrt 1 t t mul 1.5 div add sqrt mul
t neg}
\parametricplot{0.670820393}{1.48064435}
{6.5 sqrt 1 t t mul 1.5 div add sqrt mul neg
t neg}
\parametricplot{1.341640786}{1.732050808}
{8 sqrt 1 t t mul 3 div add sqrt mul 
t}
\parametricplot{1.341640786}{1.732050808}
{8 sqrt 1 t t mul 3 div add sqrt mul neg
t}
\parametricplot{1.341640786}{1.732050808}
{8 sqrt 1 t t mul 3 div add sqrt mul 
t neg}
\parametricplot{1.341640786}{1.732050808}
{8 sqrt 1 t t mul 3 div add sqrt mul neg
t neg}

\parametricplot{-0.447213595}{0.447213595}
{t
6 sqrt 1 t t mul 1 div add sqrt mul}
\parametricplot{-0.447213595}{0.447213595}
{t
6 sqrt 1 t t mul 1 div add sqrt mul neg}
\parametricplot{-0.670820393}{0.670820393}
{t
6.5 sqrt 1 t t mul 1.5 div add sqrt mul}
\parametricplot{-0.670820393}{0.670820393}
{t
6.5 sqrt 1 t t mul 1.5 div add sqrt mul neg}


\psset{plotstyle=curve,linewidth=2pt,linecolor=crvena,fillstyle=none}
\parametricplot{0.447213595}{1.290994449}
{t
6 sqrt 1 t t mul 1 div add sqrt mul}
\parametricplot{0.447213595}{1.290994449}
{t neg
6 sqrt 1 t t mul 1 div add sqrt mul}
\parametricplot{0.447213595}{1.290994449}
{t
6 sqrt 1 t t mul 1 div add sqrt mul neg}
\parametricplot{0.447213595}{1.290994449}
{t neg
6 sqrt 1 t t mul 1 div add sqrt mul neg}
\parametricplot{0.670820393}{1.48064435}
{t
6.5 sqrt 1 t t mul 1.5 div add sqrt mul}
\parametricplot{0.670820393}{1.48064435}
{t neg
6.5 sqrt 1 t t mul 1.5 div add sqrt mul}
\parametricplot{0.670820393}{1.48064435}
{t
6.5 sqrt 1 t t mul 1.5 div add sqrt mul neg}
\parametricplot{0.670820393}{1.48064435}
{t neg
6.5 sqrt 1 t t mul 1.5 div add sqrt mul neg}

\psset{plotstyle=curve,linewidth=2pt,linecolor=zelena,fillstyle=none}
\parametricplot{-1.754692956}{1.754692956}
{t
9.5 sqrt 1 t t mul 4.5 div add sqrt mul}
\parametricplot{-1.754692956}{1.754692956}
{t
9.5 sqrt 1 t t mul 4.5 div add sqrt mul neg}
\parametricplot{-1.565247584}{1.565247584}
{t
8.5 sqrt 1 t t mul 3.5 div add sqrt mul}
\parametricplot{-1.565247584}{1.565247584}
{t
8.5 sqrt 1 t t mul 3.5 div add sqrt mul neg}


\psset{plotstyle=curve,linewidth=2pt,linecolor=plava,fillstyle=none}
\parametricplot{1.565247584}{2}
{t
8.5 sqrt 1 t t mul 3.5 div add sqrt mul}
\parametricplot{1.565247584}{2}
{t neg
8.5 sqrt 1 t t mul 3.5 div add sqrt mul}
\parametricplot{1.565247584}{2}
{t
8.5 sqrt 1 t t mul 3.5 div add sqrt mul neg}
\parametricplot{1.565247584}{2}
{t neg
8.5 sqrt 1 t t mul 3.5 div add sqrt mul neg}
\parametricplot{1.754692956}{2}
{t
9.5 sqrt 1 t t mul 4.5 div add sqrt mul}
\parametricplot{1.754692956}{2}
{t neg
9.5 sqrt 1 t t mul 4.5 div add sqrt mul}
\parametricplot{1.754692956}{2}
{t
9.5 sqrt 1 t t mul 4.5 div add sqrt mul neg}
\parametricplot{1.754692956}{2}
{t neg
9.5 sqrt 1 t t mul 4.5 div add sqrt mul neg}


%koordinatne ose
\psset{linewidth=1.5pt,arrowsize=2pt 3,arrowlength=2,arrowinset=0.4,linecolor=black}
\psline{->}(-4,0)(4,0)
\psline{->}(0,-4)(0,4)


\psset{fillstyle=solid,fillcolor=white}
\rput*(4.1,-0.3){$y$}
\rput*(-0.3,4.1){$z$}

\psset{linecolor=black}
\pscircle*(0,2.645751311){.1}
\pscircle*(2.236067977,0){.1}
\pscircle*(0,2.236067977){.1}

\psset{opacity=0.7,fillcolor=white,fillstyle=solid,linecolor=white,linewidth=1.5pt}
\rput(2.236067977,0.5){\psframebox{$\sqrt{b+c}$}}
\rput(0.8,2.236067977){\psframebox{$\sqrt{b+c}$}}
\rput(-0.8,2.645751311){\psframebox{$\sqrt{a+c}$}}


\end{pspicture}



==> 0-figures/ring-phase-ellipse.tex <==
\psset{unit=0.5}
\begin{pspicture}(-3,-7.5)(10,2.5)
  \SpecialCoor

 %prvi prsten
\psellipse[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=gray!20]%
    (0,0)(!8 sqrt 5 sqrt)

\psellipse[linecolor=black, linestyle=dotted, dotsep=1.5pt, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (0,0)(2, 1)

\pscircle[fillstyle=solid, fillcolor=black]
    (0.7,1.5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(0.7,1.5)(!20 cos 0.7 mul 0.7 add 20 sin 0.7 mul 1.5 add)



%drugi

\psellipse[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=gray!20]%
    (6,0)(!8 sqrt 5 sqrt)

\psellipse[linecolor=black, linestyle=dotted, dotsep=1.5pt, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (6,0)(2, 1)

\pscircle[fillstyle=solid, fillcolor=black]
    (6.7,1.5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(6.7,1.5)(!43 neg cos 0.7 mul 6.7 add 43 neg sin 0.7 mul 1.5 add)

 %treci prsten
\psellipse[linecolor=black, linestyle=dashed, linewidth=1pt, fillstyle=solid, fillcolor=gray!20]%
    (0,-5)(!8 sqrt 5 sqrt)

\psellipse[linecolor=gray, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (0,-5)(2, 1)

\pscircle[fillstyle=solid, fillcolor=black]
    (0.7,-3.5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(0.7,-3.5)(!200 cos 0.7 mul 0.7 add 200 sin 0.7 mul 3.5 sub)

 %cetvrti prsten
\psellipse[linecolor=black, linestyle=dashed, linewidth=1pt, fillstyle=solid, fillcolor=gray!20]%
    (6,-5)(!8 sqrt 5 sqrt)

\psellipse[linecolor=gray, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (6,-5)(2, 1)

\pscircle[fillstyle=solid, fillcolor=black]
    (6.7,-3.5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(6.7,-3.5)(!137 cos 0.7 mul 6.7 add 137 sin 0.7 mul 3.5 sub)

\end{pspicture}



==> 0-figures/ring-phase-hyperbola.tex <==
\psset{unit=0.5}
\begin{pspicture}(-3,-7.5)(10,2.5)
  \SpecialCoor

 %prvi cetvorougao
\psplot[linecolor=black, linestyle=dashed, linewidth=1pt]{-2.3094}{2.3094}
{5 5 8 div x x mul mul sub sqrt}

\psplot[linecolor=black, linestyle=dotted, dotsep=1.5pt, linewidth=1.5pt]{-2.3094}{2.3094}
{5 5 8 div x x mul mul sub sqrt neg}

\parametricplot[linecolor=black, plotstyle=dots, plotpoints=8]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt
t}

\parametricplot[linecolor=black, linewidth=1pt]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt neg
t}
 
\pscircle[fillstyle=solid, fillcolor=black]
    (0,0){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(0,0)(0.5715, 0.4041)


 %drugi cetvorougao
\psplot[linecolor=black, linestyle=dashed, linewidth=1pt]{3.6906}{8.3094}
{5 5 8 div x 6 sub x 6 sub mul mul sub sqrt}

\psplot[linecolor=black, linestyle=dotted, dotsep=1.5pt, linewidth=1.5pt]{3.6906}{8.3094}
{5 5 8 div x 6 sub x 6 sub mul mul sub sqrt neg}

\parametricplot[linecolor=gray, plotstyle=dots, plotpoints=8]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt 6 add
t}

\parametricplot[linecolor=gray, linewidth=1pt]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt neg 6 add
t}

\pscircle[fillstyle=solid, fillcolor=black]
    (6,0){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(6,0)(6.5715, -0.4041)


 %treci cetvorougao
\psplot[linecolor=gray, linestyle=dashed, linewidth=1pt]{-2.3094}{2.3094}
{5 5 8 div x x mul mul sub sqrt 5 sub}

\psplot[linecolor=gray, linestyle=dotted, dotsep=1.5pt, linewidth=1.5pt]{-2.3094}{2.3094}
{5 5 8 div x x mul mul sub sqrt neg 5 sub}

\parametricplot[linecolor=black, plotstyle=dots, plotpoints=8]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt
t 5 sub}

\parametricplot[linecolor=black, linewidth=1pt]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt neg
t 5 sub}

\pscircle[fillstyle=solid, fillcolor=black]
    (0,-5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(0,-5)(-0.5715, -4.5959)


 %cetvrti cetvorougao
\psplot[linecolor=gray, linestyle=dashed, linewidth=1pt]{3.6906}{8.3094}
{5 5 8 div x 6 sub x 6 sub mul mul sub sqrt 5 sub}

\psplot[linecolor=gray, linestyle=dotted, dotsep=1.5pt, linewidth=1.5pt]{3.6906}{8.3094}
{5 5 8 div x 6 sub x 6 sub mul mul sub sqrt neg 5 sub}

\parametricplot[linecolor=gray, plotstyle=dots, plotpoints=8]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt 6 add
t 5 sub}

\parametricplot[linecolor=gray, linewidth=1pt]{-1.2901}{1.2901}
{2 1 t t mul add mul sqrt neg 6 add
t 5 sub}

\pscircle[fillstyle=solid, fillcolor=black]
    (6,-5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{->}(6,-5)(5.5285, -5.4041)


\end{pspicture}



==> 0-figures/ring-phase.tex <==
\begin{pspicture}(-3,-2.5)(4,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)


\psellipse[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=gray!30]%
    (0,0)(!8 sqrt 5 sqrt)



\psellipse[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (0,0)(2, 1)


\pscircle[fillstyle=solid, fillcolor=black]
    (0.7,1.5){0.1}
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{<->}(!20 cos 0.7 mul 0.7 add 20 sin 0.7 mul 1.5 add)(!200 cos 0.7 mul 0.7 add 200 sin 0.7 mul 1.5 add)
\psline[linewidth=1pt,linecolor=black,arrowscale=1.4]{<->}(!137 cos 0.7 mul 0.7 add 137 sin 0.7 mul 1.5 add)(!43 neg cos 0.7 mul 0.7 add 43 neg sin 0.7 mul 1.5 add)


\end{pspicture}



==> 0-figures/ring1.tex <==
\begin{pspicture}(-3,-2.5)(4,2.5)
  \SpecialCoor
%  \psellipse(!8 sqrt 5 sqrt)
%  \psellipse(!8 3 sub sqrt 5 3 sub sqrt)
%  \psellipse(!8 4 sub sqrt 5 4 sub sqrt)


\psellipticarc[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=gray]%
    (0,0)(!8 sqrt 5 sqrt){-90}{90}

\psellipse[linestyle=none, fillstyle=solid, fillcolor=gray]%
    (0,0)(!5 sqrt 2 sqrt)

\psellipticarc[linecolor=black, linewidth=1pt]%
    (0,0)(!5 sqrt 2 sqrt){90}{270}


\psellipse[linecolor=black, linewidth=1pt, fillstyle=solid, fillcolor=white]%
    (0,0)(2, 1)

\psline[linewidth=1pt](!0 2 sqrt)(!0 5 sqrt)
\psline[linewidth=1pt](!0 2 sqrt neg)(!0 5 sqrt neg)

\rput(2.7,1.5){$\Gamma_1$}
\rput(-2.3,0.8){$\Gamma_2$}
\rput(-0.3,1.8){$\Gamma_3$}
\rput(-0.3,-1.8){$\Gamma_4$}

\rput(1.7, 0){$\mathcal{C}$}%


\end{pspicture}



==> 0-figures/ring2.tex <==
\begin{pspicture}(-1,-0.5)(12,2.75)




\psset{fillstyle=solid, fillcolor=gray!10, linewidth=0pt, linecolor=white}
\pspolygon(0,0)(2,0)(2,2)(0,2)%
\pspolygon(3,0)(5,0)(5,2)(3,2)%
\pspolygon(6,0)(8,0)(8,2)(6,2)%
\pspolygon(9,0)(11,0)(11,2)(9,2)


\psset{linewidth=1.3pt, ArrowInside=->, arrowscale=1.4}%
\psset{fillcolor=white, linestyle=solid}%

\psset{linecolor=crvena}%
\psline(2,0)(2,2)%
\psline[linestyle=dashed](5,0)(5,2)%
\psline[linestyle=dashed](8,0)(8,2)%
\psline(11,0)(11,2)%


\psset{linecolor=plava}
\psline(0,2)(0,0)%
\psline[linestyle=dashed](3,2)(3,0)%
\psline[linestyle=dashed](6,2)(6,0)%
\psline(9,2)(9,0)%


\psset{linecolor=zelena}
\psline(0,0)(2,0)%
\psline(3,0)(5,0)
\psline[linestyle=dashed](6,0)(8,0)%
\psline[linestyle=dashed](9,0)(11,0)


\psset{linecolor=black}
\psline(2,2)(0,2)%
\psline(5,2)(3,2)%
\psline[linestyle=dashed](8,2)(6,2)%
\psline[linestyle=dashed](11,2)(9,2)%



\psset{linecolor=black}
\pscircle(1,1){0.5}%
\pscircle(10,1){0.5}

\pscircle[linestyle=dashed](4,1){0.5}%
\pscircle[linestyle=dashed](7,1){0.5}

\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (3,0.53)(4.15,0.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (6,0.53)(7.15,0.5)

\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (0,0.53)(1.15,0.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (9,0.53)(10.15,0.5)


\rput(2.30,1.5){$\Gamma_1$}%2.22
\rput(5.31,1.5){$\Gamma_1'$}%
\rput(8.31,1.5){$\Gamma_1'$}%
\rput(11.30,1.5){$\Gamma_1$}%

\rput(1.6,2.25){$\Gamma_3$}%
\rput(4.6,2.25){$\Gamma_3$}%
\rput(7.6,2.25){$\Gamma_3'$}%
\rput(10.6,2.25){$\Gamma_3'$}%

\rput(-0.3,0.5){$\Gamma_2$}%
\rput(2.7,0.5){$\Gamma_2'$}%
\rput(5.7,0.5){$\Gamma_2'$}%
\rput(8.7,0.5){$\Gamma_2$}%

\rput(0.4,-0.3){$\Gamma_4$}%
\rput(3.4,-0.3){$\Gamma_4$}%
\rput(6.4,-0.3){$\Gamma_4'$}%
\rput(9.4,-0.3){$\Gamma_4'$}%

\rput(1.25,1){$\mathcal{C}$}%
\rput(4.25,1){$\mathcal{C}'$}%
\rput(7.25,1){$\mathcal{C}'$}%
\rput(10.25,1){$\mathcal{C}$}%


\rput(0,2.5){$\mathcal R_1:$}%
\rput(3,2.5){$\mathcal R_2:$}%
\rput(6,2.5){$\mathcal R_3:$}%
\rput(9,2.5){$\mathcal R_4:$}%
\end{pspicture}



==> 0-figures/ring3.tex <==
\begin{pspicture}(-1,-0.1)(5,4.1)




\psset{fillstyle=solid, fillcolor=gray!10, linewidth=0pt, linecolor=gray!10}
\pspolygon(0,0)(4,0)(4,4)(0,4)%



\psset{linewidth=1.3pt, ArrowInside=->, arrowscale=1.4}%
\psset{fillcolor=white, linestyle=solid}%

\psset{linecolor=crvena}%
\psline(0,2)(0,4)%
\psline[linestyle=dashed](0,2)(0,0)%
\psline[linestyle=dashed](4,2)(4,0)%
\psline(4,2)(4,4)%


\psset{linecolor=plava}
\psline(2,4)(2,2)%
\psline[linestyle=dashed](2,0)(2,2)%


\psset{linecolor=zelena}
\psline(2,2)(4,2)%
\psline[linestyle=dashed](2,2)(0,2)%


\psset{linecolor=black}
\psline(4,0)(2,0)%
\psline(4,4)(2,4)%
\psline[linestyle=dashed](0,0)(2,0)%
\psline[linestyle=dashed](0,4)(2,4)%



\psset{linecolor=black}
\pscircle(1,3){0.5}%
\pscircle(3,3){0.5}%
\pscircle[linestyle=dashed](1,1){0.5}%
\pscircle[linestyle=dashed](3,1){0.5}


\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (0,0.53)(1.15,0.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (2,2.53)(3.15,2.5)

\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (2,2.47)(0.85,2.5)
\psline[linestyle=none,ArrowInside=->,ArrowInsidePos=1]
         (4,0.47)(2.85,0.5)


\end{pspicture}

%\parametricplot[linecolor=red, linewidth=1pt, plotpoints=10000]{0}{360}
%   {
%    /f 30 def
%    /a 6.5 sqrt def
%    /b 2.3 sqrt def
%    a t cos f cos mul mul  b t sin f sin mul mul  add
%    a t cos f sin mul mul  b t sin f cos mul mul  sub
%   }


%arrowsize=2pt3,arrowlength=2,arrowinset=0.4,


==> 0-figures/sedmouglovi.tex <==
\begin{pspicture}(-2,-2)(3.5,3)

  \SpecialCoor


%opisana elipsa
  
\pscircle[linecolor=black, linewidth=1pt]%
    (0.808,0.5){2.4495}
    
%upisana elipsa

\psellipse[linecolor=black, linewidth=0.8pt]
     (0,0)(1.4142,1)
     
%prvi sedmougao     
     
\psline[linewidth=1pt, linecolor=black]
 (3.25749, 0.5)(-1.51713, 1.27056)(-1.36672, -0.627199)
 (1.74909,-1.76149)(0.885384, 2.94827)(-1.60215, 0.062761)
 (-0.541063,-1.54451)(3.25747, 0.490617)
 
 
%drugi sedmougao
\psline[linewidth=1pt, linecolor=black, linestyle=dashed, dash=3pt 2pt]
(2.54005, 2.23205)(-1.64134, 0.473136)(-1.05189, -1.09399)
(2.90486, -0.766166)(-0.942969, 2.21292)(-1.50126, -0.31689)
(0.571125, -1.93801)(2.54838, 2.22369)


\end{pspicture}




==> 0-figures/trajectory.tex <==

\begin{pspicture}(-3.5,-2)(3.5,2)
  \SpecialCoor
  \psellipse[unit=2cm,linewidth=0.8pt](! 2 sqrt 1)

    \psline[unit=2cm,linewidth=0.6pt](-1.40006,0.14112) (-0.654847,0.886334) (0.963496,-0.732009) (1.29718,-0.398328)
            (-0.098711,0.997561) (-1.36299,-0.266713) (-0.809946,-0.819752) (0.823021,0.813215)
            (1.35863,0.277609) (0.0827298,-0.998287) (-1.30347,0.387916) (-0.951712,0.739677)
            (0.668999,-0.881034) (1.39771,-0.152321) (0.262809,0.982581)
            (-1.22251,-0.502733)
\end{pspicture}


==> 0-figures/virtual.tex <==
\begin{pspicture}(-2.5,-1.5)(2.5,2)
\psset{fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.5pt}

\psellipse(0,0)(2,1.41)
\psellipse(0,0)(1.58,0.71)


\psset{linewidth=0.6pt}

\psline(1.7,2)(1.99,0.155)(2.135,-0.7675)
\psline(1.7,2)(-0.74,1.31)(-1.96,0.965)
\psline(1.7,2)(1.58,-0.02)(1.54,-0.69)
\psline(1.7,2)(-1.21,0.455)(-1.695,0.197)

\psset{linewidth=1.3pt}

\psline(1.99,0.155)(1.58,-0.02)(-0.74,1.31)(-1.21,0.455)(1.99,0.155)

\pscircle*(1.99,0.155){0.08}
\pscircle*(1.58,-0.02){0.08}
\pscircle*(-0.74,1.31){0.08}
\pscircle*(-1.21,0.455){0.08}


\rput(-1.11,0.155){$y_1$}
\rput(-0.8,1.61){$x_1$}
\rput(2.29,0.2){$x_2$}
\rput(1.18,-0.1){$y_2$}

%\rput(1.5,1){$Q$}
\end{pspicture}


==> 0-figures/zvezda.tex <==
\begin{pspicture}(-4.5,-3.5)(4.5,3.5)
\psset{fillstyle=none, linecolor=black, linestyle=solid, linewidth=1.1pt}


\psline(-4,-1.5)(2,-1.5)(2,3)(-4,-1.5)
\psline(-2,1.5)(-2,-3)(4,1.5)(-2,1.5)

\pscircle*(-4,-1.5){0.08}
\rput(-4,-1.8){$x_2x_{12}$}

\pscircle*(-2,-1.5){0.08}
\rput(-2.5,-1.8){$x_2x_{23}$}

\pscircle*(0,-1.5){0.08}
\rput(0.4,-1.8){$x_{23}x_{123}$}

\pscircle*(2,-1.5){0.08}
\rput(2.2,-1.8){$x_{12}x_{123}$}


\pscircle*(4,1.5){0.08}
\rput(4,1.8){$x_3x_{13}$}

\pscircle*(2,1.5){0.08}
\rput(2.6,1.8){$x_1x_{13}$}

\pscircle*(0,1.5){0.08}
\rput(-0.3,1.8){$xx_1$}

\pscircle*(-2,1.5){0.08}
\rput(-2.2,1.8){$xx_3$}


\pscircle*(-2,0){0.08}
\rput(-2.5,0){$xx_2$}

\pscircle*(2,0){0.08}
\rput(2.8,0){$x_{13}x_{123}$}


\pscircle*(2,3){0.08}
\rput(2.2,3.3){$x_1x_{12}$}

\pscircle*(-2,-3){0.08}
\rput(-2,-3.3){$x_{3}x_{23}$}



\end{pspicture}

